A homogeneous second-order descent method for nonconvex optimization

In this paper, we introduce a Homogeneous Second-Order Descent Method (HSODM) using the homogenized quadratic approximation to the original function. The merit of homogenization is that only the leftmost eigenvector of a gradient-Hessian integrated matrix is computed at each iteration. Therefore, the algorithm is a single-loop method that does not need to switch to other sophisticated algorithms and is easy to implement. We show that HSODM has a global convergence rate of $O(\epsilon^{-3/2})$ to find an $\epsilon$-approximate second-order stationary point, and has a local quadratic convergence rate under the standard assumptions. The numerical results demonstrate the advantage of the proposed method over other second-order methods.

==> (inline-0) <==
\begin{tabular}{ll}
                \toprule
                name          & abbreviation \\
                \arc{}        & A            \\
                \hsodm{}      & H            \\
                \hsodmhvp{}   & Hv           \\
                \newtontrst{} & N            \\
                \bottomrule
        \end{tabular}
\end{table}

\setlength{\tabcolsep}{2pt}

{
        \scriptsize
        \begin{longtable}{ll|rrrr|rrrr|rrrr}
                \caption{Complete Results on CUTEst Dataset, iteration \& time}
                \small
                \label{tab.cutest.kt}                                                                                                                                                                                                                                                                                 \\
                \toprule
                \multirow{2}{*}{name} & \multirow{2}{*}{$n$} & \multicolumn{4}{c}{$k$} & \multicolumn{4}{c}{$k^g$} & \multicolumn{4}{c}{$t$}                                                                                                                                                                          \\
                                      & {}                   & A                       & H                         & Hv                      & N              & A                 & H                & Hv               & N               & A                & H                & Hv               & N                \\
                \midrule
                \endfirsthead
                \caption[]{Complete Results on CUTEst Dataset, iteration \& time}                                                                                                                                                                                                                                     \\
                \toprule
                \multirow{2}{*}{name} & \multirow{2}{*}{$n$} & \multicolumn{4}{c}{$k$} & \multicolumn{4}{c}{$k^g$} & \multicolumn{4}{c}{$t$}                                                                                                                                                                          \\
                                      & {}                   & A                       & H                         & Hv                      & N              & A                 & H                & Hv               & N               & A                & H                & Hv               & N                \\
                \midrule
                \endhead
                \midrule
                \multicolumn{12}{r}{{Continued on next page}}                                                                                                                                                                                                                                                         \\
                \midrule
                \endfoot

                \bottomrule
                \endlastfoot
                \texttt{ARGLINA}      & \texttt{200}         & \texttt{5}              & \texttt{3}                & \texttt{3}              & \texttt{3}     & \texttt{14}       & \texttt{12}      & \texttt{16}      & \texttt{8}      & \texttt{3.5e-03} & \texttt{9.4e-01} & \texttt{3.5e+00} & \texttt{1.8e-03} \\
                \texttt{ARGLINB}      & \texttt{200}         & \texttt{3}              & \texttt{4963}             & -                       & \texttt{3}     & \texttt{8}        & \texttt{28756}   & -                & \texttt{8}      & \texttt{1.6e-03} & \texttt{2.0e+02} & \texttt{0.0e+00} & \texttt{1.6e-03} \\
                \texttt{ARGLINC}      & \texttt{200}         & \texttt{32}             & \texttt{5049}             & \texttt{5}              & \texttt{3}     & \texttt{897590}   & \texttt{55465}   & \texttt{52}      & \texttt{8}      & \texttt{2.0e+02} & \texttt{2.0e+02} & \texttt{1.2e+02} & \texttt{1.6e-03} \\
                \texttt{ARGTRIGLS}    & \texttt{200}         & \texttt{7}              & \texttt{13}               & \texttt{13}             & \texttt{7}     & \texttt{964}      & \texttt{57}      & \texttt{4006}    & \texttt{963}    & \texttt{7.4e-01} & \texttt{7.8e-01} & \texttt{3.6e+00} & \texttt{6.5e-01} \\
                \texttt{ARWHEAD}      & \texttt{1000}        & \texttt{7}              & \texttt{6}                & \texttt{6}              & \texttt{7}     & \texttt{25}       & \texttt{24}      & \texttt{41}      & \texttt{25}     & \texttt{1.2e-03} & \texttt{4.0e-03} & \texttt{3.7e-02} & \texttt{1.9e-03} \\
                                      & \texttt{100}         & \texttt{7}              & \texttt{6}                & \texttt{6}              & \texttt{7}     & \texttt{22}       & \texttt{24}      & \texttt{41}      & \texttt{22}     & \texttt{3.5e-03} & \texttt{6.1e-02} & \texttt{3.1e-02} & \texttt{4.1e-03} \\
                \texttt{BDQRTIC}      & \texttt{1000}        & \texttt{12}             & \texttt{11}               & \texttt{11}             & \texttt{12}    & \texttt{110}      & \texttt{50}      & \texttt{185}     & \texttt{110}    & \texttt{1.6e-02} & \texttt{1.1e-02} & \texttt{1.1e-01} & \texttt{5.6e-03} \\
                                      & \texttt{100}         & \texttt{13}             & \texttt{14}               & \texttt{14}             & \texttt{13}    & \texttt{114}      & \texttt{66}      & \texttt{216}     & \texttt{116}    & \texttt{1.9e-02} & \texttt{1.5e-01} & \texttt{1.0e-01} & \texttt{1.9e-02} \\
                \texttt{BOXPOWER}     & \texttt{1000}        & \texttt{4}              & \texttt{5}                & \texttt{5}              & \texttt{4}     & \texttt{14}       & \texttt{18}      & \texttt{34}      & \texttt{14}     & \texttt{7.0e-04} & \texttt{1.0e-03} & \texttt{3.4e-02} & \texttt{7.5e-04} \\
                                      & \texttt{10}          & \texttt{5}              & \texttt{7}                & \texttt{7}              & \texttt{7}     & \texttt{18}       & \texttt{32}      & \texttt{52}      & \texttt{26}     & \texttt{3.4e-03} & \texttt{9.2e-02} & \texttt{3.9e-02} & \texttt{4.9e-03} \\
                \texttt{BOX}          & \texttt{1000}        & \texttt{18}             & \texttt{9}                & \texttt{9}              & \texttt{18}    & \texttt{86}       & \texttt{41}      & \texttt{74}      & \texttt{86}     & \texttt{2.3e-03} & \texttt{2.0e-03} & \texttt{5.1e-02} & \texttt{1.2e-03} \\
                                      & \texttt{10}          & \texttt{16}             & \texttt{45}               & \texttt{37}             & \texttt{14}    & \texttt{82}       & \texttt{240}     & \texttt{355}     & \texttt{68}     & \texttt{6.5e-03} & \texttt{4.3e-01} & \texttt{7.2e-01} & \texttt{6.8e-03} \\
                \texttt{BROWNAL}      & \texttt{1000}        & \texttt{4}              & \texttt{6}                & \texttt{5}              & \texttt{4}     & \texttt{13}       & \texttt{25}      & \texttt{33}      & \texttt{14}     & \texttt{6.8e-03} & \texttt{2.8e-01} & \texttt{3.0e-02} & \texttt{3.3e-03} \\
                                      & \texttt{200}         & \texttt{4}              & \texttt{4}                & \texttt{4}              & \texttt{5}     & \texttt{12}       & \texttt{16}      & \texttt{24}      & \texttt{15}     & \texttt{5.7e-02} & \texttt{2.0e+01} & \texttt{1.4e-01} & \texttt{6.9e-02} \\
                \texttt{BROYDN3DLS}   & \texttt{1000}        & \texttt{6}              & \texttt{7}                & \texttt{7}              & \texttt{6}     & \texttt{50}       & \texttt{27}      & \texttt{116}     & \texttt{50}     & \texttt{2.1e-03} & \texttt{3.0e-03} & \texttt{4.7e-02} & \texttt{1.6e-03} \\
                                      & \texttt{50}          & \texttt{7}              & \texttt{10}               & \texttt{10}             & \texttt{6}     & \texttt{55}       & \texttt{45}      & \texttt{204}     & \texttt{46}     & \texttt{5.6e-03} & \texttt{1.1e-01} & \texttt{7.5e-02} & \texttt{6.5e-03} \\
                \texttt{BROYDN7D}     & \texttt{500}         & \texttt{102}            & \texttt{15}               & \texttt{15}             & \texttt{36}    & \texttt{551}      & \texttt{77}      & \texttt{477}     & \texttt{227}    & \texttt{2.1e-02} & \texttt{1.3e-02} & \texttt{1.0e-01} & \texttt{9.6e-03} \\
                                      & \texttt{50}          & \texttt{619}            & \texttt{155}              & \texttt{162}            & \texttt{89}    & \texttt{2857}     & \texttt{843}     & \texttt{8223}    & \texttt{552}    & \texttt{2.9e-01} & \texttt{7.0e-01} & \texttt{1.9e+00} & \texttt{1.6e-01} \\
                \texttt{BROYDNBDLS}   & \texttt{1000}        & \texttt{16}             & \texttt{10}               & \texttt{10}             & \texttt{17}    & \texttt{196}      & \texttt{43}      & \texttt{209}     & \texttt{193}    & \texttt{5.9e-03} & \texttt{1.1e-02} & \texttt{6.3e-02} & \texttt{7.3e-03} \\
                                      & \texttt{50}          & \texttt{12}             & \texttt{14}               & \texttt{14}             & \texttt{26}    & \texttt{176}      & \texttt{78}      & \texttt{285}     & \texttt{215}    & \texttt{3.8e-02} & \texttt{1.9e-01} & \texttt{2.0e-01} & \texttt{4.4e-02} \\
                \texttt{BRYBND}       & \texttt{1000}        & \texttt{16}             & \texttt{10}               & \texttt{10}             & \texttt{17}    & \texttt{196}      & \texttt{43}      & \texttt{209}     & \texttt{193}    & \texttt{1.4e-02} & \texttt{1.1e-02} & \texttt{6.2e-02} & \texttt{6.7e-03} \\
                                      & \texttt{50}          & \texttt{12}             & \texttt{14}               & \texttt{14}             & \texttt{26}    & \texttt{176}      & \texttt{73}      & \texttt{285}     & \texttt{215}    & \texttt{3.8e-02} & \texttt{2.0e-01} & \texttt{2.0e-01} & \texttt{5.5e-02} \\
                \texttt{CHAINWOO}     & \texttt{1000}        & \texttt{97}             & \texttt{40}               & \texttt{40}             & \texttt{85}    & \texttt{425}      & \texttt{203}     & \texttt{432}     & \texttt{435}    & \texttt{2.1e-02} & \texttt{5.0e-03} & \texttt{1.9e-01} & \texttt{9.2e-03} \\
                                      & \texttt{4}           & \texttt{13192}          & \texttt{585}              & \texttt{676}            & \texttt{2124}  & \texttt{136952}   & \texttt{2966}    & \texttt{72418}   & \texttt{22262}  & \texttt{1.8e+01} & \texttt{7.0e+00} & \texttt{1.9e+01} & \texttt{1.8e+02} \\
                \texttt{CHNROSNB}     & \texttt{25}          & \texttt{208}            & \texttt{36}               & \texttt{36}             & \texttt{72}    & \texttt{1406}     & \texttt{182}     & \texttt{948}     & \texttt{623}    & \texttt{4.0e-02} & \texttt{1.5e-02} & \texttt{2.0e-01} & \texttt{1.1e-02} \\
                \texttt{CHNRSNBM}     & \texttt{25}          & \texttt{232}            & \texttt{39}               & \texttt{39}             & \texttt{88}    & \texttt{1648}     & \texttt{183}     & \texttt{1092}    & \texttt{801}    & \texttt{5.3e-02} & \texttt{1.8e-02} & \texttt{2.2e-01} & \texttt{1.4e-02} \\
                \texttt{COSINE}       & \texttt{1000}        & \texttt{9}              & \texttt{9}                & \texttt{12}             & \texttt{10}    & \texttt{38}       & \texttt{39}      & \texttt{197}     & \texttt{43}     & \texttt{2.5e-03} & \texttt{6.0e-03} & \texttt{7.1e-02} & \texttt{2.5e-03} \\
                                      & \texttt{100}         & \texttt{9}              & \texttt{8}                & \texttt{8}              & \texttt{26}    & \texttt{32}       & \texttt{38}      & \texttt{88}      & \texttt{149}    & \texttt{4.7e-03} & \texttt{8.2e-02} & \texttt{5.1e-02} & \texttt{3.0e-02} \\
                \texttt{CRAGGLVY}     & \texttt{1000}        & \texttt{14}             & \texttt{12}               & \texttt{12}             & \texttt{14}    & \texttt{259}      & \texttt{54}      & \texttt{328}     & \texttt{259}    & \texttt{6.3e-03} & \texttt{4.0e-03} & \texttt{8.4e-02} & \texttt{9.6e-03} \\
                                      & \texttt{50}          & \texttt{15}             & \texttt{15}               & \texttt{15}             & \texttt{14}    & \texttt{208}      & \texttt{73}      & \texttt{390}     & \texttt{176}    & \texttt{4.5e-02} & \texttt{1.5e-01} & \texttt{1.8e-01} & \texttt{4.6e-02} \\
                \texttt{CURLY10}      & \texttt{1000}        & \texttt{39}             & \texttt{19}               & \texttt{19}             & \texttt{22}    & \texttt{829}      & \texttt{106}     & \texttt{2660}    & \texttt{646}    & \texttt{2.0e-02} & \texttt{1.3e-01} & \texttt{4.0e-01} & \texttt{1.4e-02} \\
                                      & \texttt{100}         & \texttt{46}             & \texttt{57}               & \texttt{58}             & \texttt{18}    & \texttt{35411}    & \texttt{298}     & \texttt{44392}   & \texttt{5459}   & \texttt{2.9e+00} & \texttt{4.0e+01} & \texttt{9.4e+00} & \texttt{4.3e-01} \\
                \texttt{CURLY20}      & \texttt{1000}        & \texttt{70}             & \texttt{16}               & \texttt{16}             & \texttt{20}    & \texttt{958}      & \texttt{92}      & \texttt{1445}    & \texttt{503}    & \texttt{2.8e-02} & \texttt{1.1e-01} & \texttt{2.8e-01} & \texttt{1.4e-02} \\
                                      & \texttt{100}         & \texttt{77}             & \texttt{41}               & \texttt{42}             & \texttt{17}    & \texttt{32093}    & \texttt{211}     & \texttt{37633}   & \texttt{6745}   & \texttt{4.2e+00} & \texttt{1.3e+02} & \texttt{1.0e+01} & \texttt{7.5e-01} \\
                \texttt{CURLY30}      & \texttt{1000}        & \texttt{51}             & \texttt{42}               & \texttt{41}             & \texttt{24}    & \texttt{25457}    & \texttt{214}     & \texttt{38609}   & \texttt{5737}   & \texttt{4.5e+00} & \texttt{2.2e+02} & \texttt{1.3e+01} & \texttt{1.0e+00} \\
                \texttt{DIXMAANA}     & \texttt{3000}        & \texttt{7}              & \texttt{6}                & \texttt{6}              & \texttt{8}     & \texttt{30}       & \texttt{28}      & \texttt{48}      & \texttt{31}     & \texttt{1.4e-03} & \texttt{5.0e-03} & \texttt{3.9e-02} & \texttt{2.2e-03} \\
                                      & \texttt{90}          & \texttt{8}              & \texttt{7}                & \texttt{7}              & \texttt{8}     & \texttt{33}       & \texttt{35}      & \texttt{60}      & \texttt{31}     & \texttt{1.5e-02} & \texttt{4.7e-01} & \texttt{5.2e-02} & \texttt{1.3e-02} \\
                \texttt{DIXMAANB}     & \texttt{3000}        & \texttt{8}              & \texttt{5}                & \texttt{5}              & \texttt{11}    & \texttt{45}       & \texttt{22}      & \texttt{40}      & \texttt{48}     & \texttt{3.3e-03} & \texttt{4.0e-03} & \texttt{3.4e-02} & \texttt{3.1e-03} \\
                                      & \texttt{90}          & \texttt{9}              & \texttt{6}                & \texttt{6}              & \texttt{9}     & \texttt{32}       & \texttt{28}      & \texttt{51}      & \texttt{33}     & \texttt{1.5e-02} & \texttt{4.2e-01} & \texttt{4.5e-02} & \texttt{1.5e-02} \\
                \texttt{DIXMAANC}     & \texttt{3000}        & \texttt{9}              & \texttt{6}                & \texttt{6}              & \texttt{13}    & \texttt{47}       & \texttt{26}      & \texttt{52}      & \texttt{66}     & \texttt{1.7e-03} & \texttt{5.0e-03} & \texttt{3.8e-02} & \texttt{4.0e-03} \\
                                      & \texttt{90}          & \texttt{9}              & \texttt{6}                & \texttt{6}              & \texttt{10}    & \texttt{35}       & \texttt{28}      & \texttt{49}      & \texttt{38}     & \texttt{1.6e-02} & \texttt{4.2e-01} & \texttt{4.5e-02} & \texttt{1.8e-02} \\
                \texttt{DIXMAAND}     & \texttt{3000}        & \texttt{10}             & \texttt{6}                & \texttt{6}              & \texttt{15}    & \texttt{52}       & \texttt{26}      & \texttt{50}      & \texttt{72}     & \texttt{2.2e-03} & \texttt{6.0e-03} & \texttt{3.6e-02} & \texttt{4.5e-03} \\
                                      & \texttt{90}          & \texttt{9}              & \texttt{6}                & \texttt{6}              & \texttt{11}    & \texttt{36}       & \texttt{29}      & \texttt{50}      & \texttt{41}     & \texttt{1.7e-02} & \texttt{4.3e-01} & \texttt{4.8e-02} & \texttt{1.8e-02} \\
                \texttt{DIXMAANE}     & \texttt{3000}        & \texttt{11}             & \texttt{11}               & \texttt{11}             & \texttt{10}    & \texttt{141}      & \texttt{52}      & \texttt{214}     & \texttt{112}    & \texttt{5.0e-03} & \texttt{1.2e-02} & \texttt{7.2e-02} & \texttt{2.6e-03} \\
                                      & \texttt{90}          & \texttt{11}             & \texttt{34}               & \texttt{34}             & \texttt{13}    & \texttt{402}      & \texttt{172}     & \texttt{884}     & \texttt{413}    & \texttt{1.7e-01} & \texttt{2.7e+00} & \texttt{7.3e-01} & \texttt{1.5e-01} \\
                \texttt{DIXMAANF}     & \texttt{3000}        & \texttt{13}             & \texttt{9}                & \texttt{9}              & \texttt{19}    & \texttt{157}      & \texttt{41}      & \texttt{170}     & \texttt{167}    & \texttt{4.7e-03} & \texttt{7.0e-03} & \texttt{6.1e-02} & \texttt{8.3e-03} \\
                                      & \texttt{90}          & \texttt{15}             & \texttt{19}               & \texttt{19}             & \texttt{25}    & \texttt{529}      & \texttt{94}      & \texttt{708}     & \texttt{646}    & \texttt{2.3e-01} & \texttt{1.7e+00} & \texttt{6.0e-01} & \texttt{3.1e-01} \\
                \texttt{DIXMAANG}     & \texttt{3000}        & \texttt{14}             & \texttt{9}                & \texttt{9}              & \texttt{17}    & \texttt{172}      & \texttt{41}      & \texttt{159}     & \texttt{163}    & \texttt{1.8e-02} & \texttt{1.0e-02} & \texttt{5.8e-02} & \texttt{7.1e-03} \\
                                      & \texttt{90}          & \texttt{15}             & \texttt{17}               & \texttt{17}             & \texttt{30}    & \texttt{505}      & \texttt{84}      & \texttt{671}     & \texttt{597}    & \texttt{2.2e-01} & \texttt{1.5e+00} & \texttt{5.7e-01} & \texttt{2.5e-01} \\
                \texttt{DIXMAANH}     & \texttt{3000}        & \texttt{14}             & \texttt{9}                & \texttt{9}              & \texttt{25}    & \texttt{153}      & \texttt{41}      & \texttt{166}     & \texttt{228}    & \texttt{5.6e-03} & \texttt{1.1e-02} & \texttt{5.9e-02} & \texttt{1.1e-02} \\
                                      & \texttt{90}          & \texttt{16}             & \texttt{16}               & \texttt{16}             & \texttt{30}    & \texttt{458}      & \texttt{79}      & \texttt{665}     & \texttt{613}    & \texttt{2.0e-01} & \texttt{1.4e+00} & \texttt{6.1e-01} & \texttt{2.3e-01} \\
                \texttt{DIXMAANI}     & \texttt{3000}        & \texttt{12}             & \texttt{22}               & \texttt{23}             & \texttt{14}    & \texttt{400}      & \texttt{108}     & \texttt{1026}    & \texttt{365}    & \texttt{7.2e-03} & \texttt{3.8e-02} & \texttt{1.9e-01} & \texttt{1.2e-02} \\
                                      & \texttt{90}          & \texttt{12}             & \texttt{85}               & \texttt{143}            & \texttt{13}    & \texttt{5266}     & \texttt{445}     & \texttt{14134}   & \texttt{5761}   & \texttt{2.2e+00} & \texttt{1.3e+01} & \texttt{9.3e+00} & \texttt{2.1e+00} \\
                \texttt{DIXMAANJ}     & \texttt{3000}        & \texttt{28}             & \texttt{13}               & \texttt{13}             & \texttt{28}    & \texttt{580}      & \texttt{62}      & \texttt{639}     & \texttt{658}    & \texttt{1.5e-02} & \texttt{2.9e-02} & \texttt{1.4e-01} & \texttt{1.9e-02} \\
                                      & \texttt{90}          & \texttt{54}             & \texttt{32}               & \texttt{62}             & \texttt{36}    & \texttt{6582}     & \texttt{164}     & \texttt{10653}   & \texttt{5190}   & \texttt{2.9e+00} & \texttt{1.3e+01} & \texttt{9.2e+00} & \texttt{2.1e+00} \\
                \texttt{DIXMAANK}     & \texttt{3000}        & \texttt{25}             & \texttt{13}               & \texttt{13}             & \texttt{25}    & \texttt{528}      & \texttt{62}      & \texttt{687}     & \texttt{518}    & \texttt{2.2e-02} & \texttt{2.8e-02} & \texttt{1.4e-01} & \texttt{1.7e-02} \\
                                      & \texttt{90}          & \texttt{57}             & \texttt{30}               & \texttt{29}             & \texttt{40}    & \texttt{8987}     & \texttt{154}     & \texttt{3848}    & \texttt{4719}   & \texttt{3.9e+00} & \texttt{1.4e+01} & \texttt{9.3e+00} & \texttt{1.8e+00} \\
                \texttt{DIXMAANL}     & \texttt{3000}        & \texttt{27}             & \texttt{15}               & \texttt{15}             & \texttt{27}    & \texttt{642}      & \texttt{72}      & \texttt{860}     & \texttt{437}    & \texttt{1.8e-02} & \texttt{3.0e-02} & \texttt{1.6e-01} & \texttt{1.5e-02} \\
                                      & \texttt{90}          & \texttt{87}             & \texttt{29}               & \texttt{40}             & \texttt{64}    & \texttt{9784}     & \texttt{150}     & \texttt{8847}    & \texttt{10464}  & \texttt{4.3e+00} & \texttt{1.5e+01} & \texttt{4.9e+00} & \texttt{4.9e+00} \\
                \texttt{DIXMAANM}     & \texttt{3000}        & \texttt{9}              & \texttt{30}               & \texttt{30}             & \texttt{12}    & \texttt{341}      & \texttt{149}     & \texttt{1121}    & \texttt{266}    & \texttt{1.1e+00} & \texttt{4.0e-02} & \texttt{2.5e-01} & \texttt{6.9e-01} \\
                                      & \texttt{90}          & \texttt{11}             & \texttt{108}              & \texttt{297}            & \texttt{13}    & \texttt{12793}    & \texttt{578}     & \texttt{20134}   & \texttt{5836}   & \texttt{6.3e+00} & \texttt{1.3e+01} & \texttt{1.1e+01} & \texttt{2.8e+00} \\
                \texttt{DIXMAANN}     & \texttt{3000}        & \texttt{15}             & \texttt{22}               & \texttt{22}             & \texttt{18}    & \texttt{601}      & \texttt{108}     & \texttt{839}     & \texttt{710}    & \texttt{1.5e-02} & \texttt{2.1e-02} & \texttt{1.9e-01} & \texttt{2.1e-02} \\
                                      & \texttt{90}          & \texttt{75}             & \texttt{64}               & \texttt{48}             & \texttt{31}    & \texttt{18601}    & \texttt{332}     & \texttt{2758}    & \texttt{6956}   & \texttt{8.1e+00} & \texttt{1.8e+01} & \texttt{8.5e+00} & \texttt{2.6e+00} \\
                \texttt{DIXMAANO}     & \texttt{3000}        & \texttt{15}             & \texttt{22}               & \texttt{22}             & \texttt{19}    & \texttt{525}      & \texttt{108}     & \texttt{825}     & \texttt{537}    & \texttt{1.0e-02} & \texttt{3.8e-02} & \texttt{1.9e-01} & \texttt{1.5e-02} \\
                                      & \texttt{90}          & \texttt{79}             & \texttt{59}               & \texttt{171}            & \texttt{28}    & \texttt{18310}    & \texttt{308}     & \texttt{13239}   & \texttt{6838}   & \texttt{7.9e+00} & \texttt{2.0e+01} & \texttt{8.5e+00} & \texttt{3.1e+00} \\
                \texttt{DIXMAANP}     & \texttt{3000}        & \texttt{18}             & \texttt{23}               & \texttt{23}             & \texttt{25}    & \texttt{620}      & \texttt{113}     & \texttt{922}     & \texttt{735}    & \texttt{1.4e-02} & \texttt{3.5e-02} & \texttt{2.3e-01} & \texttt{2.2e-02} \\
                                      & \texttt{90}          & \texttt{79}             & \texttt{65}               & \texttt{91}             & \texttt{33}    & \texttt{18703}    & \texttt{336}     & \texttt{11944}   & \texttt{5748}   & \texttt{8.1e+00} & \texttt{2.8e+01} & \texttt{9.2e+00} & \texttt{2.6e+00} \\
                \texttt{DIXON3DQ}     & \texttt{1000}        & \texttt{9}              & \texttt{32}               & \texttt{33}             & \texttt{3}     & \texttt{653}      & \texttt{161}     & \texttt{1479}    & \texttt{166}    & \texttt{7.5e-02} & \texttt{4.1e-02} & \texttt{2.4e-01} & \texttt{2.5e-03} \\
                                      & \texttt{100}         & \texttt{11}             & \texttt{179}              & \texttt{226}            & \texttt{5}     & \texttt{6407}     & \texttt{963}     & \texttt{28291}   & \texttt{2036}   & \texttt{2.9e-01} & \texttt{5.6e+00} & \texttt{4.1e+00} & \texttt{8.4e-02} \\
                \texttt{DQDRTIC}      & \texttt{1000}        & \texttt{5}              & \texttt{9}                & \texttt{9}              & \texttt{4}     & \texttt{25}       & \texttt{41}      & \texttt{91}      & \texttt{16}     & \texttt{6.1e-03} & \texttt{4.0e-03} & \texttt{5.1e-02} & \texttt{9.8e-04} \\
                                      & \texttt{50}          & \texttt{5}              & \texttt{8}                & \texttt{8}              & \texttt{7}     & \texttt{23}       & \texttt{36}      & \texttt{79}      & \texttt{29}     & \texttt{3.1e-03} & \texttt{7.6e-02} & \texttt{4.3e-02} & \texttt{4.4e-03} \\
                \texttt{DQRTIC}       & \texttt{1000}        & \texttt{24}             & \texttt{9}                & \texttt{9}              & \texttt{25}    & \texttt{200}      & \texttt{51}      & \texttt{116}     & \texttt{173}    & \texttt{4.9e-03} & \texttt{4.0e-03} & \texttt{5.2e-02} & \texttt{4.2e-03} \\
                                      & \texttt{50}          & \texttt{30}             & \texttt{15}               & \texttt{15}             & \texttt{34}    & \texttt{252}      & \texttt{107}     & \texttt{192}     & \texttt{252}    & \texttt{1.6e-02} & \texttt{1.3e-01} & \texttt{8.1e-02} & \texttt{1.8e-02} \\
                \texttt{EDENSCH}      & \texttt{2000}        & \texttt{12}             & \texttt{12}               & \texttt{12}             & \texttt{17}    & \texttt{76}       & \texttt{59}      & \texttt{156}     & \texttt{98}     & \texttt{2.1e-03} & \texttt{5.0e-03} & \texttt{6.6e-02} & \texttt{3.6e-03} \\
                                      & \texttt{36}          & \texttt{13}             & \texttt{11}               & \texttt{11}             & \texttt{15}    & \texttt{71}       & \texttt{58}      & \texttt{149}     & \texttt{82}     & \texttt{2.1e-02} & \texttt{3.5e-01} & \texttt{9.4e-02} & \texttt{2.4e-02} \\
                \texttt{EIGENALS}     & \texttt{2550}        & \texttt{10}             & \texttt{10}               & \texttt{7}              & \texttt{9}     & \texttt{32}       & \texttt{77}      & \texttt{50}      & \texttt{31}     & \texttt{1.2e-03} & \texttt{2.0e-03} & \texttt{5.6e-02} & \texttt{1.3e-03} \\
                                      & \texttt{6}           & \texttt{100}            & \texttt{58}               & \texttt{135}            & \texttt{118}   & \texttt{3914}     & \texttt{986}     & \texttt{12184}   & \texttt{5545}   & \texttt{2.5e+01} & \texttt{2.1e+02} & \texttt{2.0e+02} & \texttt{3.5e+01} \\
                \texttt{EIGENBLS}     & \texttt{2550}        & \texttt{10}             & \texttt{10}               & \texttt{8}              & \texttt{11}    & \texttt{43}       & \texttt{71}      & \texttt{62}      & \texttt{44}     & \texttt{1.4e-03} & \texttt{2.0e-03} & \texttt{4.7e-02} & \texttt{1.6e-03} \\
                                      & \texttt{6}           & \texttt{2045}           & \texttt{65}               & \texttt{126}            & \texttt{451}   & \texttt{28271}    & \texttt{355}     & \texttt{27093}   & \texttt{23072}  & \texttt{2.0e+02} & \texttt{2.0e+02} & \texttt{2.0e+02} & \texttt{2.0e+02} \\
                \texttt{EIGENCLS}     & \texttt{2652}        & \texttt{93}             & \texttt{14}               & \texttt{14}             & \texttt{24}    & \texttt{625}      & \texttt{66}      & \texttt{381}     & \texttt{239}    & \texttt{2.2e-02} & \texttt{1.3e-02} & \texttt{8.7e-02} & \texttt{9.2e-03} \\
                                      & \texttt{30}          & \texttt{2107}           & \texttt{70}               & \texttt{160}            & \texttt{646}   & \texttt{26158}    & \texttt{701}     & \texttt{25300}   & \texttt{21199}  & \texttt{2.0e+02} & \texttt{2.1e+02} & \texttt{2.0e+02} & \texttt{2.0e+02} \\
                \texttt{ENGVAL1}      & \texttt{1000}        & \texttt{9}              & \texttt{8}                & \texttt{8}              & \texttt{9}     & \texttt{55}       & \texttt{36}      & \texttt{96}      & \texttt{55}     & \texttt{5.6e-03} & \texttt{5.0e-03} & \texttt{4.6e-02} & \texttt{2.2e-03} \\
                                      & \texttt{50}          & -                       & \texttt{8}                & \texttt{8}              & \texttt{10}    & -                 & \texttt{34}      & \texttt{99}      & \texttt{53}     & -                & \texttt{8.4e-02} & \texttt{5.2e-02} & \texttt{9.0e-03} \\
                \texttt{ERRINROS}     & \texttt{25}          & \texttt{117}            & \texttt{81}               & \texttt{82}             & \texttt{82}    & \texttt{880}      & \texttt{437}     & \texttt{1837}    & \texttt{1081}   & \texttt{3.8e-02} & \texttt{2.6e-02} & \texttt{3.9e-01} & \texttt{1.4e-02} \\
                \texttt{ERRINRSM}     & \texttt{25}          & \texttt{314}            & \texttt{282}              & -                       & \texttt{202}   & \texttt{2619}     & \texttt{1514}    & -                & \texttt{3302}   & \texttt{8.4e-02} & \texttt{7.4e-02} & -                & \texttt{3.1e-02} \\
                \texttt{EXTROSNB}     & \texttt{1000}        & \texttt{3901}           & \texttt{9}                & \texttt{8}              & \texttt{4092}  & \texttt{47796}    & \texttt{85}      & \texttt{165}     & \texttt{72504}  & \texttt{1.7e+00} & \texttt{8.0e-03} & \texttt{1.5e-01} & \texttt{1.9e+02} \\
                                      & \texttt{100}         & \texttt{3859}           & \texttt{2346}             & \texttt{274}            & \texttt{790}   & \texttt{47346}    & \texttt{10621}   & \texttt{4966}    & \texttt{10901}  & \texttt{3.9e+00} & \texttt{2.1e+01} & \texttt{1.9e+01} & \texttt{9.8e+02} \\
                \texttt{FLETBV3M}     & \texttt{1000}        & \texttt{31}             & \texttt{1}                & \texttt{1}              & \texttt{5}     & \texttt{124}      & \texttt{0}       & \texttt{2}       & \texttt{17}     & \texttt{4.9e-03} & \texttt{0.0e+00} & \texttt{0.0e+00} & \texttt{9.5e-04} \\
                                      & \texttt{10}          & \texttt{13}             & \texttt{5}                & \texttt{5}              & \texttt{9}     & \texttt{38}       & \texttt{30}      & \texttt{39}      & \texttt{26}     & \texttt{8.4e-03} & \texttt{5.3e-02} & \texttt{3.0e-02} & \texttt{6.7e-03} \\
                \texttt{FLETCBV2}     & \texttt{1000}        & \texttt{4}              & \texttt{4}                & \texttt{4}              & \texttt{2}     & \texttt{23}       & \texttt{16}      & \texttt{30}      & \texttt{9}      & \texttt{1.1e-03} & \texttt{1.0e-03} & \texttt{2.9e-02} & \texttt{4.8e-04} \\
                                      & \texttt{10}          & \texttt{10}             & \texttt{19}               & \texttt{19}             & \texttt{2}     & \texttt{3514}     & \texttt{96}      & \texttt{4991}    & \texttt{505}    & \texttt{4.5e-01} & \texttt{1.7e+00} & \texttt{1.5e+00} & \texttt{6.4e-02} \\
                \texttt{FLETCBV3}     & \texttt{1000}        & \texttt{341}            & \texttt{1}                & \texttt{1}              & \texttt{7}     & \texttt{1167}     & \texttt{0}       & \texttt{2}       & \texttt{27}     & \texttt{4.8e-02} & \texttt{0.0e+00} & \texttt{0.0e+00} & \texttt{1.3e-03} \\
                                      & \texttt{10}          & \texttt{20001}          & \texttt{16946}            & \texttt{14431}          & \texttt{2985}  & \texttt{60002}    & \texttt{440053}  & \texttt{418000}  & \texttt{11921}  & \texttt{1.1e+01} & \texttt{2.0e+02} & \texttt{2.0e+02} & \texttt{2.8e+02} \\
                \texttt{FLETCHBV}     & \texttt{1000}        & \texttt{10}             & \texttt{114}              & \texttt{114}            & \texttt{7}     & \texttt{83}       & \texttt{792}     & \texttt{1283}    & \texttt{32}     & \texttt{1.0e-02} & \texttt{1.6e-02} & \texttt{5.3e-01} & \texttt{1.2e-03} \\
                                      & \texttt{10}          & \texttt{20001}          & \texttt{18174}            & \texttt{16120}          & \texttt{2581}  & \texttt{80073}    & \texttt{363037}  & \texttt{386434}  & \texttt{10306}  & \texttt{2.8e+01} & \texttt{2.0e+02} & \texttt{2.0e+02} & \texttt{2.2e+02} \\
                \texttt{FLETCHCR}     & \texttt{1000}        & \texttt{469}            & \texttt{163}              & \texttt{164}            & \texttt{368}   & \texttt{5366}     & \texttt{776}     & \texttt{4972}    & \texttt{3942}   & \texttt{4.2e-01} & \texttt{7.8e-02} & \texttt{9.8e-01} & \texttt{6.7e-02} \\
                                      & \texttt{100}         & \texttt{4669}           & \texttt{1526}             & \texttt{1526}           & \texttt{761}   & \texttt{54891}    & \texttt{7349}    & \texttt{50826}   & \texttt{8458}   & \texttt{5.8e+00} & \texttt{1.4e+01} & \texttt{1.6e+01} & \texttt{2.3e+02} \\
                \texttt{FMINSRF2}     & \texttt{16}          & \texttt{17}             & \texttt{17}               & \texttt{17}             & \texttt{21}    & \texttt{156}      & \texttt{82}      & \texttt{248}     & \texttt{111}    & \texttt{6.0e-03} & \texttt{4.0e-03} & \texttt{9.3e-02} & \texttt{3.5e-03} \\
                                      & \texttt{961}         & \texttt{65}             & \texttt{131}              & \texttt{104}            & \texttt{211}   & \texttt{2354}     & \texttt{666}     & \texttt{6031}    & \texttt{1096}   & \texttt{5.6e-01} & \texttt{1.8e+00} & \texttt{2.2e+00} & \texttt{3.0e-01} \\
                \texttt{FMINSURF}     & \texttt{16}          & \texttt{17}             & \texttt{12}               & \texttt{12}             & \texttt{23}    & \texttt{127}      & \texttt{56}      & \texttt{154}     & \texttt{89}     & \texttt{3.0e-03} & \texttt{3.0e-03} & \texttt{6.7e-02} & \texttt{3.4e-03} \\
                                      & \texttt{961}         & \texttt{71}             & \texttt{71}               & \texttt{74}             & \texttt{197}   & \texttt{1943}     & \texttt{337}     & \texttt{2176}    & \texttt{1038}   & \texttt{4.8e-01} & \texttt{1.2e+01} & \texttt{3.0e+00} & \texttt{2.4e-01} \\
                \texttt{FREUROTH}     & \texttt{1000}        & \texttt{15}             & \texttt{11}               & \texttt{11}             & \texttt{13}    & \texttt{71}       & \texttt{52}      & \texttt{138}     & \texttt{64}     & \texttt{3.9e-03} & \texttt{6.0e-03} & \texttt{6.5e-02} & \texttt{3.0e-03} \\
                                      & \texttt{50}          & \texttt{15}             & \texttt{15}               & \texttt{15}             & \texttt{10}    & \texttt{73}       & \texttt{73}      & \texttt{191}     & \texttt{55}     & \texttt{1.2e-02} & \texttt{1.4e-01} & \texttt{1.1e-01} & \texttt{1.1e-02} \\
                \texttt{GENHUMPS}     & \texttt{1000}        & \texttt{20001}          & \texttt{229}              & \texttt{331}            & \texttt{3888}  & \texttt{99259}    & \texttt{1820}    & \texttt{6401}    & \texttt{15052}  & \texttt{6.3e+00} & \texttt{2.2e-02} & \texttt{1.6e+00} & \texttt{2.5e+01} \\
                                      & \texttt{10}          & \texttt{20001}          & \texttt{13759}            & \texttt{8959}           & \texttt{1386}  & \texttt{108421}   & \texttt{120667}  & \texttt{557579}  & \texttt{4838}   & \texttt{2.8e+01} & \texttt{1.6e+02} & \texttt{2.0e+02} & \texttt{1.2e+03} \\
                \texttt{GENROSE}      & \texttt{100}         & \texttt{844}            & \texttt{76}               & \texttt{74}             & \texttt{175}   & \texttt{6581}     & \texttt{520}     & \texttt{3553}    & \texttt{1399}   & \texttt{3.3e-01} & \texttt{5.9e-02} & \texttt{5.7e-01} & \texttt{3.4e-02} \\
                                      & \texttt{500}         & \texttt{3823}           & \texttt{353}              & \texttt{359}            & \texttt{836}   & \texttt{32215}    & \texttt{2426}    & \texttt{17279}   & \texttt{6761}   & \texttt{1.8e+00} & \texttt{1.2e+00} & \texttt{3.5e+00} & \texttt{4.2e-01} \\
                \texttt{HILBERTA}     & \texttt{6}           & \texttt{6}              & \texttt{11}               & \texttt{9}              & \texttt{3}     & \texttt{31}       & \texttt{52}      & \texttt{89}      & \texttt{12}     & \texttt{1.2e-03} & \texttt{1.0e-03} & \texttt{5.0e-02} & \texttt{6.2e-04} \\
                \texttt{HILBERTB}     & \texttt{5}           & \texttt{5}              & \texttt{5}                & \texttt{5}              & \texttt{4}     & \texttt{18}       & \texttt{20}      & \texttt{35}      & \texttt{14}     & \texttt{7.8e-04} & \texttt{1.0e-03} & \texttt{3.4e-02} & \texttt{7.2e-04} \\
                \texttt{INDEFM}       & \texttt{1000}        & \texttt{20001}          & \texttt{20000}            & \texttt{20000}          & \texttt{15925} & \texttt{81623}    & \texttt{1039726} & \texttt{1102165} & \texttt{47857}  & \texttt{6.5e+00} & \texttt{9.1e+00} & \texttt{1.1e+02} & \texttt{2.3e+02} \\
                                      & \texttt{50}          & \texttt{20001}          & \texttt{14992}            & \texttt{11385}          & \texttt{758}   & \texttt{89617}    & \texttt{776745}  & \texttt{632944}  & \texttt{2521}   & \texttt{1.0e+01} & \texttt{2.0e+02} & \texttt{2.0e+02} & \texttt{5.3e+02} \\
                \texttt{INDEF}        & \texttt{1000}        & \texttt{50}             & \texttt{53}               & \texttt{54}             & \texttt{159}   & \texttt{212}      & \texttt{273}     & \texttt{738}     & \texttt{595}    & \texttt{7.5e-03} & \texttt{1.6e-02} & \texttt{2.6e-01} & \texttt{2.0e-02} \\
                                      & \texttt{50}          & \texttt{39}             & \texttt{63}               & \texttt{88}             & \texttt{194}   & \texttt{194}      & \texttt{351}     & \texttt{935}     & \texttt{823}    & \texttt{2.9e-02} & \texttt{6.0e-01} & \texttt{9.5e-01} & \texttt{1.4e-01} \\
                \texttt{INTEQNELS}    & \texttt{102}         & \texttt{4}              & \texttt{5}                & \texttt{5}              & \texttt{4}     & \texttt{16}       & \texttt{19}      & \texttt{38}      & \texttt{16}     & \texttt{2.8e-03} & \texttt{3.6e-02} & \texttt{2.7e-02} & \texttt{3.0e-03} \\
                                      & \texttt{502}         & \texttt{4}              & \texttt{5}                & \texttt{5}              & \texttt{4}     & \texttt{16}       & \texttt{19}      & \texttt{35}      & \texttt{15}     & \texttt{5.2e-02} & \texttt{3.0e+00} & \texttt{1.4e-01} & \texttt{4.8e-02} \\
                \texttt{JIMACK}       & \texttt{1521}        & \texttt{6239}           & \texttt{50}               & \texttt{46}             & \texttt{52}    & \texttt{141701}   & \texttt{488}     & \texttt{37171}   & \texttt{2969}   & \texttt{2.0e+02} & \texttt{8.5e+00} & \texttt{4.5e+01} & \texttt{2.9e+00} \\
                                      & \texttt{81}          & \texttt{101}            & \texttt{45}               & \texttt{8}              & \texttt{24}    & \texttt{6236}     & \texttt{612}     & \texttt{7119}    & \texttt{6784}   & \texttt{2.0e+02} & \texttt{2.3e+02} & \texttt{2.3e+02} & \texttt{2.3e+02} \\
                \texttt{LIARWHD}      & \texttt{1000}        & \texttt{11}             & \texttt{12}               & \texttt{12}             & \texttt{11}    & \texttt{42}       & \texttt{58}      & \texttt{99}      & \texttt{42}     & \texttt{1.6e-03} & \texttt{5.0e-03} & \texttt{6.4e-02} & \texttt{2.0e-03} \\
                                      & \texttt{36}          & \texttt{13}             & \texttt{20}               & \texttt{20}             & \texttt{13}    & \texttt{50}       & \texttt{102}     & \texttt{178}     & \texttt{49}     & \texttt{7.1e-03} & \texttt{2.0e-01} & \texttt{1.1e-01} & \texttt{8.6e-03} \\
                \texttt{MANCINO}      & \texttt{50}          & \texttt{8}              & \texttt{6}                & \texttt{6}              & \texttt{9}     & \texttt{36}       & \texttt{27}      & \texttt{58}      & \texttt{37}     & \texttt{2.4e-02} & \texttt{2.5e-02} & \texttt{6.1e-02} & \texttt{2.4e-02} \\
                \texttt{MODBEALE}     & \texttt{10}          & \texttt{11}             & \texttt{11}               & \texttt{11}             & \texttt{12}    & \texttt{94}       & \texttt{47}      & \texttt{149}     & \texttt{86}     & \texttt{3.4e-03} & \texttt{3.0e-03} & \texttt{6.3e-02} & \texttt{2.3e-03} \\
                                      & \texttt{2000}        & \texttt{10}             & \texttt{20}               & \texttt{20}             & \texttt{7754}  & \texttt{132}      & \texttt{100}     & \texttt{390}     & \texttt{236687} & \texttt{6.8e-02} & \texttt{6.8e-01} & \texttt{3.6e-01} & \texttt{3.0e+02} \\
                \texttt{MOREBV}       & \texttt{1000}        & \texttt{7}              & \texttt{11}               & \texttt{11}             & \texttt{4}     & \texttt{466}      & \texttt{51}      & \texttt{1125}    & \texttt{217}    & \texttt{5.2e-03} & \texttt{2.7e-02} & \texttt{1.4e-01} & \texttt{3.6e-03} \\
                                      & \texttt{50}          & \texttt{3}              & \texttt{3}                & \texttt{3}              & \texttt{3}     & \texttt{2379}     & \texttt{11}      & \texttt{233}     & \texttt{2446}   & \texttt{2.1e-01} & \texttt{2.4e+00} & \texttt{1.3e+00} & \texttt{2.1e-01} \\
                \texttt{MSQRTALS}     & \texttt{4900}        & \texttt{37}             & \texttt{12}               & \texttt{12}             & \texttt{23}    & \texttt{446}      & \texttt{55}      & \texttt{442}     & \texttt{373}    & \texttt{3.3e-02} & \texttt{5.5e-02} & \texttt{9.9e-02} & \texttt{1.6e-02} \\
                                      & \texttt{49}          & \texttt{34}             & \texttt{16}               & \texttt{30}             & \texttt{39}    & \texttt{11619}    & \texttt{81}      & \texttt{10003}   & \texttt{12017}  & \texttt{2.4e+02} & \texttt{2.0e+02} & \texttt{2.0e+02} & \texttt{2.4e+02} \\
                \texttt{MSQRTBLS}     & \texttt{4900}        & \texttt{26}             & \texttt{13}               & \texttt{13}             & \texttt{27}    & \texttt{454}      & \texttt{59}      & \texttt{576}     & \texttt{446}    & \texttt{1.4e-02} & \texttt{1.9e-02} & \texttt{1.1e-01} & \texttt{1.9e-02} \\
                                      & \texttt{49}          & \texttt{32}             & \texttt{16}               & \texttt{35}             & \texttt{40}    & \texttt{11081}    & \texttt{81}      & \texttt{10587}   & \texttt{10835}  & \texttt{2.3e+02} & \texttt{2.0e+02} & \texttt{2.2e+02} & \texttt{2.2e+02} \\
                \texttt{NCB20B}       & \texttt{1000}        & \texttt{582}            & \texttt{42}               & \texttt{52}             & \texttt{39}    & \texttt{4143}     & \texttt{262}     & \texttt{2405}    & \texttt{551}    & \texttt{7.1e-01} & \texttt{1.6e-01} & \texttt{6.2e-01} & \texttt{5.8e-02} \\
                                      & \texttt{180}         & \texttt{1458}           & \texttt{68}               & \texttt{70}             & \texttt{131}   & \texttt{7965}     & \texttt{425}     & \texttt{3924}    & \texttt{1062}   & \texttt{7.6e+00} & \texttt{1.7e+00} & \texttt{5.0e+00} & \texttt{1.1e+00} \\
                \texttt{NCB20}        & \texttt{1010}        & \texttt{4219}           & \texttt{14}               & \texttt{14}             & \texttt{41}    & \texttt{34429}    & \texttt{187}     & \texttt{6090}    & \texttt{1783}   & \texttt{1.1e+01} & \texttt{2.8e-01} & \texttt{1.5e+00} & \texttt{3.3e-01} \\
                                      & \texttt{110}         & \texttt{4199}           & \texttt{14}               & \texttt{15}             & \texttt{48}    & \texttt{35664}    & \texttt{169}     & \texttt{4117}    & \texttt{2861}   & \texttt{3.5e+01} & \texttt{1.3e+00} & \texttt{6.2e+00} & \texttt{2.8e+00} \\
                \texttt{NONCVXU2}     & \texttt{1000}        & \texttt{106}            & \texttt{10}               & \texttt{10}             & \texttt{22}    & \texttt{496}      & \texttt{46}      & \texttt{128}     & \texttt{99}     & \texttt{2.5e-02} & \texttt{1.0e-03} & \texttt{6.0e-02} & \texttt{3.5e-03} \\
                                      & \texttt{10}          & \texttt{3710}           & \texttt{691}              & \texttt{721}            & \texttt{362}   & \texttt{19119}    & \texttt{3871}    & \texttt{33069}   & \texttt{3386}   & \texttt{5.6e+00} & \texttt{1.2e+01} & \texttt{1.7e+01} & \texttt{1.1e+00} \\
                \texttt{NONCVXUN}     & \texttt{1000}        & \texttt{67}             & \texttt{9}                & \texttt{9}              & \texttt{20}    & \texttt{293}      & \texttt{41}      & \texttt{103}     & \texttt{80}     & \texttt{2.8e-02} & \texttt{2.0e-03} & \texttt{5.8e-02} & \texttt{3.1e-03} \\
                                      & \texttt{10}          & -                       & \texttt{4852}             & \texttt{2811}           & \texttt{283}   & -                 & \texttt{26262}   & \texttt{282701}  & \texttt{4668}   & -                & \texttt{2.0e+02} & \texttt{2.0e+02} & \texttt{1.4e+00} \\
                \texttt{NONDIA}       & \texttt{1000}        & \texttt{11}             & \texttt{8}                & \texttt{8}              & \texttt{14}    & \texttt{35}       & \texttt{33}      & \texttt{61}      & \texttt{49}     & \texttt{2.6e-03} & \texttt{5.0e-03} & \texttt{5.0e-02} & \texttt{2.7e-03} \\
                                      & \texttt{90}          & \texttt{8}              & \texttt{7}                & \texttt{7}              & \texttt{8}     & \texttt{26}       & \texttt{29}      & \texttt{52}      & \texttt{26}     & \texttt{3.6e-03} & \texttt{7.5e-02} & \texttt{3.7e-02} & \texttt{4.2e-03} \\
                \texttt{NONDQUAR}     & \texttt{1000}        & \texttt{71}             & \texttt{52}               & \texttt{57}             & \texttt{22}    & \texttt{5572}     & \texttt{253}     & \texttt{1508}    & \texttt{643}    & \texttt{7.1e-02} & \texttt{7.2e-02} & \texttt{3.7e-01} & \texttt{9.5e-03} \\
                                      & \texttt{100}         & \texttt{87}             & \texttt{71}               & \texttt{62}             & \texttt{114}   & \texttt{8516}     & \texttt{350}     & \texttt{1543}    & \texttt{8063}   & \texttt{4.4e-01} & \texttt{8.7e-01} & \texttt{4.2e-01} & \texttt{3.1e-01} \\
                \texttt{NONMSQRT}     & \texttt{4900}        & \texttt{860}            & \texttt{20000}            & \texttt{5332}           & \texttt{1141}  & \texttt{18284}    & \texttt{108076}  & \texttt{114356}  & \texttt{51594}  & \texttt{8.4e-01} & \texttt{5.1e+00} & \texttt{9.8e+01} & \texttt{4.5e+00} \\
                                      & \texttt{49}          & \texttt{158}            & \texttt{119}              & \texttt{78}             & \texttt{89}    & \texttt{14331}    & \texttt{653}     & \texttt{14645}   & \texttt{14859}  & \texttt{2.0e+02} & \texttt{2.0e+02} & \texttt{2.1e+02} & \texttt{2.0e+02} \\
                \texttt{OSCIGRAD}     & \texttt{1000}        & \texttt{13}             & \texttt{332}              & \texttt{12}             & \texttt{19}    & \texttt{133}      & \texttt{2816}    & \texttt{220}     & \texttt{168}    & \texttt{9.9e-03} & \texttt{4.4e-02} & \texttt{9.5e+01} & \texttt{3.5e-03} \\
                                      & \texttt{15}          & \texttt{14}             & -                         & \texttt{12}             & \texttt{19}    & \texttt{160}      & -                & \texttt{548}     & \texttt{183}    & \texttt{2.4e-02} & -                & \texttt{1.8e-01} & \texttt{3.2e-02} \\
                \texttt{OSCIPATH}     & \texttt{25}          & \texttt{4}              & \texttt{3}                & \texttt{3}              & \texttt{4}     & \texttt{22}       & \texttt{10}      & \texttt{22}      & \texttt{22}     & \texttt{7.0e-04} & \texttt{2.0e-03} & \texttt{2.5e-02} & \texttt{8.2e-04} \\
                                      & \texttt{500}         & \texttt{4}              & \texttt{3}                & \texttt{3}              & \texttt{4}     & \texttt{22}       & \texttt{10}      & \texttt{22}      & \texttt{22}     & \texttt{2.5e-03} & \texttt{1.5e-02} & \texttt{2.2e-02} & \texttt{2.7e-03} \\
                \texttt{PENALTY1}     & \texttt{1000}        & \texttt{65}             & \texttt{50}               & \texttt{47}             & \texttt{58}    & \texttt{196}      & \texttt{308}     & \texttt{479}     & \texttt{193}    & \texttt{9.8e-03} & \texttt{6.0e-02} & \texttt{2.3e-01} & \texttt{9.0e-03} \\
                                      & \texttt{50}          & \texttt{29}             & \texttt{22}               & \texttt{22}             & \texttt{33}    & \texttt{86}       & \texttt{186}     & \texttt{265}     & \texttt{99}     & \texttt{8.7e-03} & \texttt{3.3e+00} & \texttt{1.2e-01} & \texttt{1.1e-02} \\
                \texttt{PENALTY2}     & \texttt{1000}        & \texttt{37}             & \texttt{13}               & \texttt{13}             & \texttt{39}    & \texttt{242}      & \texttt{79}      & \texttt{301}     & \texttt{353}    & \texttt{3.8e-02} & \texttt{1.4e-02} & \texttt{8.3e-02} & \texttt{1.4e-02} \\
                                      & \texttt{50}          & \texttt{0}              & \texttt{240}              & \texttt{20000}          & \texttt{2529}  & \texttt{3}        & \texttt{1510}    & \texttt{161371}  & \texttt{7581}   & \texttt{0.0e+00} & \texttt{3.1e+02} & \texttt{1.3e+02} & \texttt{3.0e+02} \\
                \texttt{PENALTY3}     & \texttt{50}          & \texttt{63}             & \texttt{25}               & \texttt{25}             & \texttt{26}    & \texttt{286}      & \texttt{129}     & \texttt{496}     & \texttt{144}    & \texttt{3.5e-01} & \texttt{5.6e-02} & \texttt{3.3e-01} & \texttt{6.6e-02} \\
                \texttt{POWELLSG}     & \texttt{1000}        & \texttt{19}             & \texttt{13}               & \texttt{13}             & \texttt{19}    & \texttt{110}      & \texttt{64}      & \texttt{133}     & \texttt{110}    & \texttt{1.2e-02} & \texttt{6.0e-03} & \texttt{7.3e-02} & \texttt{3.3e-03} \\
                                      & \texttt{60}          & \texttt{20}             & \texttt{38}               & \texttt{34}             & \texttt{20}    & \texttt{116}      & \texttt{190}     & \texttt{357}     & \texttt{114}    & \texttt{8.3e-03} & \texttt{3.5e-01} & \texttt{2.1e-01} & \texttt{1.0e-02} \\
                \texttt{POWER}        & \texttt{1000}        & \texttt{24}             & \texttt{8}                & \texttt{8}              & \texttt{24}    & \texttt{253}      & \texttt{37}      & \texttt{153}     & \texttt{253}    & \texttt{5.8e-03} & \texttt{9.0e-03} & \texttt{5.3e-02} & \texttt{5.0e-03} \\
                                      & \texttt{50}          & \texttt{30}             & \texttt{14}               & \texttt{14}             & \texttt{30}    & \texttt{647}      & \texttt{71}      & \texttt{723}     & \texttt{653}    & \texttt{3.4e-02} & \texttt{2.8e+00} & \texttt{1.7e-01} & \texttt{3.5e-02} \\
                \texttt{QUARTC}       & \texttt{1000}        & \texttt{26}             & \texttt{10}               & \texttt{10}             & \texttt{28}    & \texttt{225}      & \texttt{59}      & \texttt{155}     & \texttt{219}    & \texttt{6.3e-03} & \texttt{7.0e-03} & \texttt{5.9e-02} & \texttt{5.7e-03} \\
                                      & \texttt{100}         & \texttt{30}             & \texttt{15}               & \texttt{15}             & \texttt{34}    & \texttt{252}      & \texttt{107}     & \texttt{192}     & \texttt{252}    & \texttt{1.6e-02} & \texttt{1.3e-01} & \texttt{9.2e-02} & \texttt{1.6e-02} \\
                \texttt{SBRYBND}      & \texttt{1000}        & \texttt{20001}          & \texttt{112}              & \texttt{2005}           & \texttt{251}   & \texttt{372440}   & \texttt{678}     & \texttt{1139968} & \texttt{7075}   & \texttt{1.4e+01} & \texttt{2.0e+02} & \texttt{9.5e+01} & \texttt{9.3e+01} \\
                                      & \texttt{50}          & \texttt{504}            & \texttt{18}               & \texttt{581}            & \texttt{7130}  & \texttt{984414}   & \texttt{149}     & \texttt{712211}  & \texttt{810823} & \texttt{2.0e+02} & \texttt{2.0e+02} & \texttt{2.0e+02} & \texttt{2.0e+02} \\
                \texttt{SCHMVETT}     & \texttt{1000}        & \texttt{4}              & \texttt{6}                & \texttt{6}              & \texttt{5}     & \texttt{37}       & \texttt{24}      & \texttt{83}      & \texttt{47}     & \texttt{1.3e-03} & \texttt{1.0e-03} & \texttt{3.8e-02} & \texttt{1.4e-03} \\
                                      & \texttt{10}          & \texttt{5}              & \texttt{6}                & \texttt{6}              & \texttt{5}     & \texttt{77}       & \texttt{25}      & \texttt{116}     & \texttt{73}     & \texttt{3.5e-02} & \texttt{7.5e-02} & \texttt{1.1e-01} & \texttt{3.7e-02} \\
                \texttt{SCOSINE}      & \texttt{1000}        & \texttt{42}             & -                         & -                       & \texttt{4793}  & \texttt{19355851} & -                & -                & \texttt{41338}  & \texttt{2.0e+02} & -                & -                & \texttt{2.3e+02} \\
                                      & \texttt{10}          & \texttt{12824}          & \texttt{249}              & \texttt{56}             & \texttt{530}   & \texttt{2048247}  & \texttt{3964}    & \texttt{1662}    & \texttt{54720}  & \texttt{2.0e+02} & \texttt{2.1e+02} & \texttt{1.2e+02} & \texttt{4.6e+00} \\
                \texttt{SCURLY10}     & \texttt{1000}        & \texttt{30}             & \texttt{4}                & \texttt{4}              & \texttt{30}    & \texttt{103}      & \texttt{17}      & \texttt{42}      & \texttt{103}    & \texttt{4.5e-03} & \texttt{1.0e-03} & \texttt{2.8e-02} & \texttt{3.9e-03} \\
                                      & \texttt{10}          & \texttt{30}             & \texttt{9}                & \texttt{9}              & \texttt{31}    & \texttt{510}      & \texttt{53}      & \texttt{232}     & \texttt{553}    & \texttt{5.2e-02} & \texttt{1.3e-01} & \texttt{7.0e-02} & \texttt{4.8e-02} \\
                \texttt{SCURLY20}     & \texttt{1000}        & \texttt{30}             & \texttt{8}                & \texttt{8}              & \texttt{31}    & \texttt{378}      & \texttt{46}      & \texttt{180}     & \texttt{389}    & \texttt{5.8e-02} & \texttt{1.5e-01} & \texttt{6.6e-02} & \texttt{5.1e-02} \\
                \texttt{SCURLY30}     & \texttt{1000}        & -                       & \texttt{9}                & \texttt{9}              & \texttt{31}    & -                 & \texttt{48}      & \texttt{199}     & \texttt{350}    & -                & \texttt{2.1e-01} & \texttt{8.0e-02} & \texttt{6.6e-02} \\
                \texttt{SENSORS}      & \texttt{1000}        & \texttt{40}             & \texttt{13}               & \texttt{13}             & \texttt{18}    & \texttt{217}      & \texttt{60}      & \texttt{174}     & \texttt{65}     & \texttt{9.7e-03} & \texttt{5.0e-03} & \texttt{7.3e-02} & \texttt{5.7e-03} \\
                                      & \texttt{10}          & \texttt{180}            & \texttt{13}               & \texttt{13}             & \texttt{37}    & \texttt{887}      & \texttt{68}      & \texttt{232}     & \texttt{134}    & \texttt{1.8e+02} & \texttt{1.0e+01} & \texttt{5.4e+01} & \texttt{2.7e+01} \\
                \texttt{SINQUAD}      & \texttt{1000}        & \texttt{33}             & \texttt{10}               & \texttt{10}             & \texttt{13}    & \texttt{130}      & \texttt{47}      & \texttt{93}      & \texttt{47}     & \texttt{1.2e-02} & \texttt{3.0e-03} & \texttt{5.5e-02} & \texttt{3.2e-03} \\
                                      & \texttt{50}          & \texttt{49}             & \texttt{20}               & \texttt{20}             & \texttt{18}    & \texttt{195}      & \texttt{106}     & \texttt{197}     & \texttt{65}     & \texttt{5.2e-02} & \texttt{1.8e-01} & \texttt{2.6e-01} & \texttt{1.8e-02} \\
                \texttt{SPARSINE}     & \texttt{1000}        & \texttt{7}              & \texttt{9}                & \texttt{9}              & \texttt{32}    & \texttt{183}      & \texttt{39}      & \texttt{488}     & \texttt{433}    & \texttt{3.4e-03} & \texttt{1.6e-02} & \texttt{7.6e-02} & \texttt{1.2e-02} \\
                                      & \texttt{50}          & \texttt{11}             & \texttt{15}               & \texttt{19}             & \texttt{32}    & \texttt{9666}     & \texttt{71}      & \texttt{11762}   & \texttt{5875}   & \texttt{1.7e+00} & \texttt{1.7e+01} & \texttt{3.9e+00} & \texttt{1.2e+00} \\
                \texttt{SPARSQUR}     & \texttt{1000}        & \texttt{18}             & \texttt{5}                & \texttt{5}              & \texttt{18}    & \texttt{156}      & \texttt{22}      & \texttt{78}      & \texttt{156}    & \texttt{3.8e-03} & \texttt{4.0e-03} & \texttt{3.4e-02} & \texttt{5.6e-03} \\
                                      & \texttt{50}          & \texttt{22}             & \texttt{7}                & \texttt{7}              & \texttt{22}    & \texttt{216}      & \texttt{34}      & \texttt{91}      & \texttt{217}    & \texttt{3.3e-02} & \texttt{1.6e-01} & \texttt{5.1e-02} & \texttt{3.7e-02} \\
                \texttt{SPMSRTLS}     & \texttt{1000}        & \texttt{21}             & \texttt{10}               & \texttt{10}             & \texttt{22}    & \texttt{239}      & \texttt{46}      & \texttt{377}     & \texttt{211}    & \texttt{8.2e-03} & \texttt{1.5e-02} & \texttt{7.8e-02} & \texttt{1.1e-02} \\
                                      & \texttt{100}         & \texttt{20}             & \texttt{15}               & \texttt{15}             & \texttt{21}    & \texttt{360}      & \texttt{74}      & \texttt{503}     & \texttt{295}    & \texttt{6.5e-02} & \texttt{2.0e-01} & \texttt{2.3e-01} & \texttt{6.4e-02} \\
                \texttt{SROSENBR}     & \texttt{500}         & \texttt{10}             & \texttt{8}                & \texttt{8}              & \texttt{13}    & \texttt{33}       & \texttt{32}      & \texttt{57}      & \texttt{45}     & \texttt{1.5e-03} & \texttt{4.0e-03} & \texttt{4.7e-02} & \texttt{2.1e-03} \\
                                      & \texttt{50}          & \texttt{10}             & \texttt{8}                & \texttt{8}              & \texttt{11}    & \texttt{35}       & \texttt{34}      & \texttt{61}      & \texttt{38}     & \texttt{2.8e-03} & \texttt{3.2e-02} & \texttt{4.5e-02} & \texttt{3.7e-03} \\
                \texttt{SSBRYBND}     & \texttt{1000}        & \texttt{306}            & \texttt{120}              & \texttt{1}              & \texttt{117}   & \texttt{29656}    & \texttt{1005}    & \texttt{2}       & \texttt{2814}   & \texttt{5.8e-01} & \texttt{2.0e+02} & \texttt{1.0e+02} & \texttt{4.5e-02} \\
                                      & \texttt{50}          & \texttt{153}            & \texttt{30}               & \texttt{203}            & \texttt{79}    & \texttt{292466}   & \texttt{356}     & \texttt{194973}  & \texttt{746}    & \texttt{5.8e+01} & \texttt{2.1e+02} & \texttt{2.0e+02} & \texttt{3.9e+02} \\
                \texttt{SSCOSINE}     & \texttt{1000}        & \texttt{20001}          & \texttt{20000}            & \texttt{20000}          & \texttt{51}    & \texttt{174630}   & \texttt{153859}  & \texttt{246624}  & \texttt{325}    & \texttt{5.9e+00} & \texttt{9.7e-01} & \texttt{8.9e+01} & \texttt{6.9e-03} \\
                                      & \texttt{10}          & \texttt{7524}           & \texttt{73}               & -                       & \texttt{550}   & \texttt{2025778}  & \texttt{1016}    & -                & \texttt{20787}  & \texttt{2.0e+02} & \texttt{2.0e+02} & -                & \texttt{2.3e+00} \\
                \texttt{TESTQUAD}     & \texttt{1000}        & \texttt{7}              & \texttt{22}               & \texttt{22}             & \texttt{8}     & \texttt{1053}     & \texttt{109}     & \texttt{3377}    & \texttt{1049}   & \texttt{5.4e-02} & \texttt{3.3e+01} & \texttt{8.0e-01} & \texttt{5.3e-02} \\
                \texttt{TOINTGSS}     & \texttt{1000}        & \texttt{30}             & \texttt{6}                & \texttt{6}              & \texttt{10}    & \texttt{156}      & \texttt{23}      & \texttt{76}      & \texttt{59}     & \texttt{7.2e-03} & \texttt{6.0e-03} & \texttt{4.2e-02} & \texttt{3.1e-03} \\
                                      & \texttt{50}          & \texttt{7}              & \texttt{5}                & \texttt{5}              & \texttt{9}     & \texttt{33}       & \texttt{22}      & \texttt{43}      & \texttt{40}     & \texttt{8.0e-03} & \texttt{5.0e-02} & \texttt{3.7e-02} & \texttt{1.3e-02} \\
                \texttt{TQUARTIC}     & \texttt{1000}        & \texttt{22}             & \texttt{14}               & \texttt{14}             & \texttt{2}     & \texttt{71}       & \texttt{62}      & \texttt{113}     & \texttt{6}      & \texttt{1.0e-02} & \texttt{5.0e-03} & \texttt{7.5e-02} & \texttt{3.0e-04} \\
                                      & \texttt{50}          & \texttt{12}             & \texttt{44}               & \texttt{42}             & \texttt{8}     & \texttt{42}       & \texttt{219}     & \texttt{369}     & \texttt{26}     & \texttt{5.0e-03} & \texttt{4.1e-01} & \texttt{2.3e-01} & \texttt{4.1e-03} \\
                \texttt{TRIDIA}       & \texttt{1000}        & \texttt{5}              & \texttt{10}               & \texttt{10}             & \texttt{5}     & \texttt{128}      & \texttt{46}      & \texttt{303}     & \texttt{116}    & \texttt{1.2e-03} & \texttt{8.0e-03} & \texttt{7.1e-02} & \texttt{1.6e-03} \\
                                      & \texttt{50}          & \texttt{6}              & \texttt{21}               & \texttt{21}             & \texttt{7}     & \texttt{734}      & \texttt{100}     & \texttt{1865}    & \texttt{738}    & \texttt{3.5e-02} & \texttt{2.7e-01} & \texttt{3.5e-01} & \texttt{3.1e-02} \\
                \texttt{VARDIM}       & \texttt{200}         & \texttt{28}             & \texttt{5}                & \texttt{5}              & \texttt{28}    & \texttt{83}       & \texttt{23}      & \texttt{39}      & \texttt{83}     & \texttt{5.8e-03} & \texttt{3.1e-02} & \texttt{3.1e-02} & \texttt{5.6e-03} \\
                \texttt{VAREIGVL}     & \texttt{100}         & \texttt{13}             & \texttt{9}                & \texttt{12}             & \texttt{24}    & \texttt{116}      & \texttt{40}      & \texttt{508}     & \texttt{1351}   & \texttt{3.8e-03} & \texttt{1.4e-02} & \texttt{1.3e-01} & \texttt{3.5e-02} \\
                                      & \texttt{500}         & \texttt{22}             & \texttt{11}               & \texttt{12}             & \texttt{27}    & \texttt{2130}     & \texttt{51}      & \texttt{646}     & \texttt{2536}   & \texttt{1.9e-01} & \texttt{1.0e-01} & \texttt{2.4e-01} & \texttt{2.0e-01} \\
                \texttt{WATSON}       & \texttt{12}          & \texttt{13}             & \texttt{103}              & \texttt{14}             & \texttt{13}    & \texttt{99}       & \texttt{571}     & \texttt{206}     & \texttt{98}     & \texttt{3.1e-03} & \texttt{2.6e-02} & \texttt{5.0e-01} & \texttt{5.1e-03} \\
                \texttt{WOODS}        & \texttt{4000}        & \texttt{97}             & \texttt{40}               & \texttt{40}             & \texttt{85}    & \texttt{425}      & \texttt{203}     & \texttt{432}     & \texttt{435}    & \texttt{1.3e-02} & \texttt{6.0e-03} & \texttt{1.9e-01} & \texttt{9.4e-03} \\
                                      & \texttt{4}           & \texttt{99}             & \texttt{29}               & \texttt{29}             & \texttt{62}    & \texttt{459}      & \texttt{154}     & \texttt{317}     & \texttt{321}    & \texttt{1.6e-01} & \texttt{3.5e+00} & \texttt{2.8e-01} & \texttt{9.5e-02} \\
                \texttt{YATP1LS}      & \texttt{120}         & \texttt{20001}          & \texttt{36}               & \texttt{36}             & \texttt{247}   & \texttt{53998}    & \texttt{188}     & \texttt{328}     & \texttt{831}    & \texttt{1.2e+01} & \texttt{4.1e-02} & \texttt{1.9e-01} & \texttt{7.4e-02} \\
                                      & \texttt{2600}        & \texttt{88}             & \texttt{33}               & \texttt{33}             & \texttt{52}    & \texttt{278}      & \texttt{168}     & \texttt{292}     & \texttt{188}    & \texttt{4.2e-01} & \texttt{6.4e+00} & \texttt{1.1e+00} & \texttt{2.8e-01} \\
                \texttt{YATP2LS}      & \texttt{8}           & \texttt{38}             & \texttt{8}                & \texttt{8}              & \texttt{56}    & \texttt{124}      & \texttt{40}      & \texttt{65}      & \texttt{505}    & \texttt{1.1e-01} & \texttt{2.1e+00} & \texttt{1.2e-01} & \texttt{4.2e-01} \\
                                      & \texttt{2600}        & \texttt{301}            & \texttt{7}                & \texttt{7}              & \texttt{386}   & \texttt{1508}     & \texttt{33}      & \texttt{54}      & \texttt{2259}   & \texttt{1.3e-01} & \texttt{2.0e-03} & \texttt{4.4e-02} & \texttt{8.8e+01} \\
        \end{longtable}

        \begin{longtable}{rr|llll|lllllll}
                \caption{Complete Results on CUTEst Dataset, function value \& norm of the gradient}
                \scriptsize
                \label{tab.cutest.fx}                                                                                                                                                                                                    \\
                \toprule
                \multirow{2}{*}{name} & \multirow{2}{*}{$n$} & \multicolumn{4}{c}{$f$} & \multicolumn{4}{c}{$\|g\|$}                                                                                                                     \\
                                      & {}                   & A                       & H                           & Hv                & N                 & A                & H                & Hv               & N                \\
                \midrule
                \endfirsthead
                \caption[]{Complete Results on CUTEst Dataset, function value \& norm of the gradient}                                                                                                                                   \\
                \toprule
                \multirow{2}{*}{name} & \multirow{2}{*}{$n$} & \multicolumn{4}{c}{$f$} & \multicolumn{4}{c}{$\|g\|$}                                                                                                                     \\
                                      & {}                   & A                       & H                           & Hv                & N                 & A                & H                & Hv               & N                \\
                \midrule
                \endhead
                \midrule
                \multicolumn{12}{r}{{Continued on next page}}                                                                                                                                                                            \\
                \midrule
                \endfoot

                \bottomrule
                \endlastfoot
                \texttt{ARGLINA}      & \texttt{200}         & \texttt{+1.2e-22}       & \texttt{+7.0e-28}           & \texttt{+6.7e-29} & \texttt{+2.8e-26} & \texttt{2.2e-11} & \texttt{3.7e-13} & \texttt{3.1e-14} & \texttt{3.4e-13} \\
                \texttt{ARGLINB}      & \texttt{200}         & \texttt{+5.0e+01}       & \texttt{+5.0e+01}           & \texttt{+0.0e+00} & \texttt{+5.0e+01} & \texttt{1.7e-03} & \texttt{1.4e+01} & \texttt{0.0e+00} & \texttt{2.0e-03} \\
                \texttt{ARGLINC}      & \texttt{200}         & \texttt{+5.1e+01}       & \texttt{+5.1e+01}           & \texttt{+5.1e+01} & \texttt{+5.1e+01} & \texttt{1.2e+01} & \texttt{5.0e+01} & \texttt{1.8e-01} & \texttt{5.0e-04} \\
                \texttt{ARGTRIGLS}    & \texttt{200}         & \texttt{+2.1e-19}       & \texttt{+7.1e-23}           & \texttt{+6.9e-17} & \texttt{+2.2e-19} & \texttt{1.4e-08} & \texttt{2.4e-08} & \texttt{3.3e-06} & \texttt{1.5e-08} \\
                \texttt{ARWHEAD}      & \texttt{1000}        & \texttt{+0.0e+00}       & \texttt{+0.0e+00}           & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{1.2e-13} & \texttt{5.1e-09} & \texttt{5.1e-09} & \texttt{1.2e-13} \\
                                      & \texttt{100}         & \texttt{+0.0e+00}       & \texttt{+0.0e+00}           & \texttt{+0.0e+00} & \texttt{+0.0e+00} & \texttt{1.1e-11} & \texttt{1.4e-07} & \texttt{1.4e-07} & \texttt{1.1e-11} \\
                \texttt{BDQRTIC}      & \texttt{1000}        & \texttt{+3.8e+02}       & \texttt{+3.8e+02}           & \texttt{+3.8e+02} & \texttt{+3.8e+02} & \texttt{1.1e-08} & \texttt{1.2e-10} & \texttt{4.7e-07} & \texttt{1.1e-08} \\
                                      & \texttt{100}         & \texttt{+4.0e+03}       & \texttt{+4.0e+03}           & \texttt{+4.0e+03} & \texttt{+4.0e+03} & \texttt{1.4e-08} & \texttt{2.9e-06} & \texttt{3.0e-06} & \texttt{1.4e-08} \\
                \texttt{BOXPOWER}     & \texttt{1000}        & \texttt{-1.7e-01}       & \texttt{-1.7e-01}           & \texttt{-1.7e-01} & \texttt{-1.7e-01} & \texttt{6.6e-13} & \texttt{4.3e-10} & \texttt{4.3e-10} & \texttt{1.5e-12} \\
                                      & \texttt{10}          & \texttt{-1.8e+02}       & \texttt{-1.8e+02}           & \texttt{-1.8e+02} & \texttt{-1.8e+02} & \texttt{9.3e-10} & \texttt{5.7e-06} & \texttt{5.7e-06} & \texttt{1.6e-08} \\
                \texttt{BOX}          & \texttt{1000}        & \texttt{+8.0e-09}       & \texttt{+5.2e-16}           & \texttt{+5.2e-16} & \texttt{+8.6e-09} & \texttt{4.0e-07} & \texttt{1.5e-06} & \texttt{1.5e-06} & \texttt{4.4e-07} \\
                                      & \texttt{10}          & \texttt{+1.4e-08}       & \texttt{+7.2e-10}           & \texttt{+2.8e-09} & \texttt{+1.6e-08} & \texttt{4.8e-07} & \texttt{8.1e-07} & \texttt{2.9e-06} & \texttt{8.0e-07} \\
                \texttt{BROWNAL}      & \texttt{1000}        & \texttt{+6.4e-13}       & \texttt{+2.0e-22}           & \texttt{+4.2e-23} & \texttt{+2.2e-19} & \texttt{1.4e-07} & \texttt{5.0e-07} & \texttt{2.8e-06} & \texttt{1.5e-09} \\
                                      & \texttt{200}         & \texttt{+2.3e-12}       & \texttt{+3.2e-21}           & \texttt{+2.3e-12} & \texttt{+2.3e-12} & \texttt{6.9e-07} & \texttt{2.6e-08} & \texttt{6.8e-07} & \texttt{5.6e-07} \\
                \texttt{BROYDN3DLS}   & \texttt{1000}        & \texttt{+4.9e-15}       & \texttt{+4.6e-29}           & \texttt{+7.5e-17} & \texttt{+4.7e-15} & \texttt{6.5e-07} & \texttt{1.1e-10} & \texttt{5.8e-07} & \texttt{6.4e-07} \\
                                      & \texttt{50}          & \texttt{+6.3e-19}       & \texttt{+7.1e-01}           & \texttt{+7.1e-01} & \texttt{+3.9e-15} & \texttt{7.9e-09} & \texttt{7.0e-07} & \texttt{1.1e-06} & \texttt{6.1e-07} \\
                \texttt{BROYDN7D}     & \texttt{500}         & \texttt{+1.7e+01}       & \texttt{+1.7e+01}           & \texttt{+1.7e+01} & \texttt{+1.7e+01} & \texttt{7.2e-08} & \texttt{4.2e-06} & \texttt{4.3e-06} & \texttt{1.4e-08} \\
                                      & \texttt{50}          & \texttt{+1.8e+02}       & \texttt{+2.8e+00}           & \texttt{+2.8e+00} & \texttt{+1.9e+02} & \texttt{8.0e-09} & \texttt{3.0e-06} & \texttt{1.5e-06} & \texttt{2.4e-08} \\
                \texttt{BROYDNBDLS}   & \texttt{1000}        & \texttt{+1.5e-17}       & \texttt{+7.7e-19}           & \texttt{+4.6e-15} & \texttt{+1.2e-17} & \texttt{7.7e-09} & \texttt{1.4e-06} & \texttt{1.5e-06} & \texttt{1.5e-08} \\
                                      & \texttt{50}          & \texttt{+2.2e-14}       & \texttt{+1.1e-22}           & \texttt{+6.6e-17} & \texttt{+6.2e-18} & \texttt{8.9e-07} & \texttt{2.4e-10} & \texttt{4.9e-08} & \texttt{1.3e-08} \\
                \texttt{BRYBND}       & \texttt{1000}        & \texttt{+1.5e-17}       & \texttt{+7.7e-19}           & \texttt{+4.6e-15} & \texttt{+1.2e-17} & \texttt{7.7e-09} & \texttt{1.4e-06} & \texttt{1.5e-06} & \texttt{1.5e-08} \\
                                      & \texttt{50}          & \texttt{+2.2e-14}       & \texttt{+8.4e-23}           & \texttt{+6.6e-17} & \texttt{+6.2e-18} & \texttt{8.9e-07} & \texttt{2.4e-10} & \texttt{4.9e-08} & \texttt{1.3e-08} \\
                \texttt{CHAINWOO}     & \texttt{1000}        & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{1.3e-08} & \texttt{9.9e-06} & \texttt{9.9e-06} & \texttt{5.0e-09} \\
                                      & \texttt{4}           & \texttt{+8.5e+02}       & \texttt{+4.2e+02}           & \texttt{+3.8e+02} & \texttt{+7.9e+02} & \texttt{2.7e-08} & \texttt{4.4e-10} & \texttt{1.4e-06} & \texttt{1.7e-07} \\
                \texttt{CHNROSNB}     & \texttt{25}          & \texttt{+1.0e-18}       & \texttt{+9.1e-29}           & \texttt{+3.2e-16} & \texttt{+6.5e-19} & \texttt{1.8e-08} & \texttt{6.4e-08} & \texttt{3.9e-07} & \texttt{9.5e-09} \\
                \texttt{CHNRSNBM}     & \texttt{25}          & \texttt{+2.5e-19}       & \texttt{+1.3e-27}           & \texttt{+2.8e-15} & \texttt{+2.7e-17} & \texttt{1.0e-08} & \texttt{8.2e-07} & \texttt{1.1e-06} & \texttt{5.7e-08} \\
                \texttt{COSINE}       & \texttt{1000}        & \texttt{-9.9e+01}       & \texttt{-9.9e+01}           & \texttt{-9.9e+01} & \texttt{-9.9e+01} & \texttt{1.4e-07} & \texttt{2.2e-09} & \texttt{4.4e-06} & \texttt{7.7e-09} \\
                                      & \texttt{100}         & \texttt{-1.0e+03}       & \texttt{-1.0e+03}           & \texttt{-1.0e+03} & \texttt{-1.0e+03} & \texttt{7.8e-07} & \texttt{1.9e-10} & \texttt{2.5e-07} & \texttt{4.0e-09} \\
                \texttt{CRAGGLVY}     & \texttt{1000}        & \texttt{+1.5e+01}       & \texttt{+1.5e+01}           & \texttt{+1.5e+01} & \texttt{+1.5e+01} & \texttt{4.0e-08} & \texttt{2.5e-06} & \texttt{2.7e-06} & \texttt{4.2e-08} \\
                                      & \texttt{50}          & \texttt{+3.4e+02}       & \texttt{+3.4e+02}           & \texttt{+3.4e+02} & \texttt{+3.4e+02} & \texttt{1.4e-08} & \texttt{2.4e-09} & \texttt{9.2e-07} & \texttt{9.0e-07} \\
                \texttt{CURLY10}      & \texttt{1000}        & \texttt{-1.0e+04}       & \texttt{-1.0e+04}           & \texttt{-1.0e+04} & \texttt{-1.0e+04} & \texttt{3.9e-07} & \texttt{1.7e-08} & \texttt{9.1e-07} & \texttt{1.7e-08} \\
                                      & \texttt{100}         & \texttt{-1.0e+05}       & \texttt{-1.0e+05}           & \texttt{-1.0e+05} & \texttt{-1.0e+05} & \texttt{9.4e-07} & \texttt{2.4e-07} & \texttt{9.3e-06} & \texttt{6.4e-04} \\
                \texttt{CURLY20}      & \texttt{1000}        & \texttt{-1.0e+04}       & \texttt{-1.0e+04}           & \texttt{-1.0e+04} & \texttt{-1.0e+04} & \texttt{1.5e-08} & \texttt{1.6e-08} & \texttt{9.5e-07} & \texttt{1.3e-08} \\
                                      & \texttt{100}         & \texttt{-1.0e+05}       & \texttt{-1.0e+05}           & \texttt{-1.0e+05} & \texttt{-1.0e+05} & \texttt{1.4e-08} & \texttt{2.5e-09} & \texttt{4.1e-06} & \texttt{1.9e-05} \\
                \texttt{CURLY30}      & \texttt{1000}        & \texttt{-1.0e+05}       & \texttt{-1.0e+05}           & \texttt{-1.0e+05} & \texttt{-1.0e+05} & \texttt{1.5e-08} & \texttt{1.6e-03} & \texttt{7.5e-06} & \texttt{1.6e-04} \\
                \texttt{DIXMAANA}     & \texttt{3000}        & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{8.7e-12} & \texttt{1.6e-06} & \texttt{1.6e-06} & \texttt{5.0e-17} \\
                                      & \texttt{90}          & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{8.2e-17} & \texttt{3.6e-08} & \texttt{3.6e-08} & \texttt{6.3e-09} \\
                \texttt{DIXMAANB}     & \texttt{3000}        & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{8.5e-08} & \texttt{3.4e-06} & \texttt{3.4e-06} & \texttt{2.7e-09} \\
                                      & \texttt{90}          & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{2.6e-09} & \texttt{6.9e-10} & \texttt{6.9e-10} & \texttt{6.1e-09} \\
                \texttt{DIXMAANC}     & \texttt{3000}        & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{7.7e-14} & \texttt{6.7e-10} & \texttt{6.7e-10} & \texttt{4.2e-17} \\
                                      & \texttt{90}          & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{1.3e-14} & \texttt{3.4e-08} & \texttt{3.4e-08} & \texttt{1.2e-19} \\
                \texttt{DIXMAAND}     & \texttt{3000}        & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{5.8e-12} & \texttt{3.0e-08} & \texttt{3.0e-08} & \texttt{2.6e-12} \\
                                      & \texttt{90}          & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{4.7e-08} & \texttt{8.3e-06} & \texttt{8.3e-06} & \texttt{1.4e-09} \\
                \texttt{DIXMAANE}     & \texttt{3000}        & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{1.3e-08} & \texttt{1.3e-08} & \texttt{9.8e-07} & \texttt{5.3e-07} \\
                                      & \texttt{90}          & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{2.6e-07} & \texttt{3.0e-06} & \texttt{2.9e-06} & \texttt{3.5e-07} \\
                \texttt{DIXMAANF}     & \texttt{3000}        & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{1.3e-08} & \texttt{4.1e-08} & \texttt{8.1e-07} & \texttt{9.4e-09} \\
                                      & \texttt{90}          & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{1.5e-08} & \texttt{6.1e-06} & \texttt{6.0e-06} & \texttt{1.6e-08} \\
                \texttt{DIXMAANG}     & \texttt{3000}        & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{1.1e-08} & \texttt{5.6e-08} & \texttt{9.3e-07} & \texttt{2.5e-07} \\
                                      & \texttt{90}          & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{7.4e-08} & \texttt{5.5e-06} & \texttt{5.4e-06} & \texttt{8.0e-08} \\
                \texttt{DIXMAANH}     & \texttt{3000}        & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{3.5e-08} & \texttt{1.2e-07} & \texttt{8.7e-07} & \texttt{1.9e-08} \\
                                      & \texttt{90}          & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{1.5e-07} & \texttt{1.3e-06} & \texttt{1.3e-06} & \texttt{2.2e-08} \\
                \texttt{DIXMAANI}     & \texttt{3000}        & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{3.6e-09} & \texttt{4.8e-06} & \texttt{4.3e-06} & \texttt{1.8e-09} \\
                                      & \texttt{90}          & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{6.7e-07} & \texttt{7.2e-06} & \texttt{9.4e-06} & \texttt{1.3e-08} \\
                \texttt{DIXMAANJ}     & \texttt{3000}        & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{5.8e-08} & \texttt{1.8e-06} & \texttt{1.8e-06} & \texttt{1.3e-08} \\
                                      & \texttt{90}          & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{8.6e-07} & \texttt{8.1e-06} & \texttt{9.4e-06} & \texttt{3.3e-07} \\
                \texttt{DIXMAANK}     & \texttt{3000}        & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{1.3e-07} & \texttt{5.7e-07} & \texttt{5.9e-07} & \texttt{1.4e-08} \\
                                      & \texttt{90}          & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{4.2e-07} & \texttt{7.9e-06} & \texttt{9.9e-06} & \texttt{7.9e-08} \\
                \texttt{DIXMAANL}     & \texttt{3000}        & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{1.5e-08} & \texttt{7.0e-06} & \texttt{7.3e-06} & \texttt{7.8e-08} \\
                                      & \texttt{90}          & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{5.8e-07} & \texttt{9.2e-06} & \texttt{7.8e-06} & \texttt{6.8e-07} \\
                \texttt{DIXMAANM}     & \texttt{3000}        & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{1.5e-08} & \texttt{7.0e-07} & \texttt{7.7e-07} & \texttt{1.3e-08} \\
                                      & \texttt{90}          & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{1.6e-07} & \texttt{8.4e-06} & \texttt{9.9e-06} & \texttt{5.0e-08} \\
                \texttt{DIXMAANN}     & \texttt{3000}        & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{1.5e-08} & \texttt{4.6e-06} & \texttt{4.6e-06} & \texttt{3.7e-08} \\
                                      & \texttt{90}          & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{7.7e-07} & \texttt{7.9e-06} & \texttt{1.0e-05} & \texttt{3.9e-07} \\
                \texttt{DIXMAANO}     & \texttt{3000}        & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{8.9e-08} & \texttt{4.4e-06} & \texttt{4.4e-06} & \texttt{2.2e-08} \\
                                      & \texttt{90}          & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{8.7e-07} & \texttt{6.3e-06} & \texttt{8.8e-06} & \texttt{1.5e-08} \\
                \texttt{DIXMAANP}     & \texttt{3000}        & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{1.3e-08} & \texttt{1.4e-06} & \texttt{2.7e-06} & \texttt{1.9e-08} \\
                                      & \texttt{90}          & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{3.0e-07} & \texttt{8.1e-06} & \texttt{9.5e-06} & \texttt{4.3e-07} \\
                \texttt{DIXON3DQ}     & \texttt{1000}        & \texttt{+1.9e-16}       & \texttt{+3.0e-14}           & \texttt{+7.2e-13} & \texttt{+2.4e-27} & \texttt{1.4e-08} & \texttt{3.4e-06} & \texttt{4.3e-06} & \texttt{1.9e-13} \\
                                      & \texttt{100}         & \texttt{+3.2e-08}       & \texttt{+5.7e-10}           & \texttt{+6.1e-12} & \texttt{+7.8e-17} & \texttt{5.7e-07} & \texttt{7.6e-06} & \texttt{2.8e-06} & \texttt{8.3e-09} \\
                \texttt{DQDRTIC}      & \texttt{1000}        & \texttt{+1.2e-23}       & \texttt{+2.7e-29}           & \texttt{+9.4e-18} & \texttt{+7.1e-30} & \texttt{7.0e-12} & \texttt{8.4e-08} & \texttt{8.4e-08} & \texttt{5.4e-15} \\
                                      & \texttt{50}          & \texttt{+5.2e-15}       & \texttt{+1.8e-30}           & \texttt{+2.6e-41} & \texttt{+1.7e-42} & \texttt{1.4e-07} & \texttt{3.2e-10} & \texttt{3.2e-10} & \texttt{6.6e-21} \\
                \texttt{DQRTIC}       & \texttt{1000}        & \texttt{+3.4e-09}       & \texttt{+1.8e-09}           & \texttt{+1.8e-09} & \texttt{+3.8e-09} & \texttt{8.5e-07} & \texttt{3.5e-06} & \texttt{3.5e-06} & \texttt{8.3e-07} \\
                                      & \texttt{50}          & \texttt{+7.5e-07}       & \texttt{+1.4e-10}           & \texttt{+1.4e-10} & \texttt{+5.1e-07} & \texttt{2.3e-05} & \texttt{1.1e-06} & \texttt{1.2e-06} & \texttt{1.7e-05} \\
                \texttt{EDENSCH}      & \texttt{2000}        & \texttt{+2.2e+02}       & \texttt{+2.2e+02}           & \texttt{+2.2e+02} & \texttt{+2.2e+02} & \texttt{9.0e-07} & \texttt{1.1e-07} & \texttt{5.3e-07} & \texttt{1.6e-08} \\
                                      & \texttt{36}          & \texttt{+1.2e+04}       & \texttt{+1.2e+04}           & \texttt{+1.2e+04} & \texttt{+1.2e+04} & \texttt{7.8e-09} & \texttt{1.9e-06} & \texttt{1.9e-06} & \texttt{7.8e-09} \\
                \texttt{EIGENALS}     & \texttt{2550}        & \texttt{+1.1e-16}       & \texttt{+7.5e-22}           & \texttt{+7.5e-22} & \texttt{+5.2e-22} & \texttt{2.4e-08} & \texttt{2.4e-06} & \texttt{2.4e-06} & \texttt{1.2e-10} \\
                                      & \texttt{6}           & \texttt{+3.9e-14}       & \texttt{+7.4e+01}           & \texttt{+7.3e+01} & \texttt{+8.2e-11} & \texttt{5.1e-07} & \texttt{1.6e+02} & \texttt{9.3e+01} & \texttt{8.8e-07} \\
                \texttt{EIGENBLS}     & \texttt{2550}        & \texttt{+1.8e-01}       & \texttt{+9.6e-24}           & \texttt{+1.8e-01} & \texttt{+1.8e-01} & \texttt{7.2e-08} & \texttt{2.2e-06} & \texttt{8.2e-07} & \texttt{3.3e-07} \\
                                      & \texttt{6}           & \texttt{+1.5e-02}       & \texttt{+1.5e-02}           & \texttt{+4.1e-03} & \texttt{+5.4e-04} & \texttt{1.6e-03} & \texttt{1.2e-01} & \texttt{4.1e-02} & \texttt{4.6e-03} \\
                \texttt{EIGENCLS}     & \texttt{2652}        & \texttt{+3.8e-17}       & \texttt{+2.7e-23}           & \texttt{+9.7e-14} & \texttt{+5.0e-17} & \texttt{1.1e-08} & \texttt{4.6e-06} & \texttt{4.8e-06} & \texttt{1.4e-08} \\
                                      & \texttt{30}          & \texttt{+1.3e+03}       & \texttt{+2.9e+03}           & \texttt{+8.6e+02} & \texttt{+4.2e-03} & \texttt{1.4e+00} & \texttt{1.6e+01} & \texttt{8.5e+00} & \texttt{1.3e-01} \\
                \texttt{ENGVAL1}      & \texttt{1000}        & \texttt{+5.4e+01}       & \texttt{+5.4e+01}           & \texttt{+5.4e+01} & \texttt{+5.4e+01} & \texttt{8.9e-09} & \texttt{5.7e-06} & \texttt{5.7e-06} & \texttt{8.7e-09} \\
                                      & \texttt{50}          & -                       & \texttt{+1.1e+03}           & \texttt{+1.1e+03} & \texttt{+1.1e+03} & -                & \texttt{1.7e-11} & \texttt{3.8e-07} & \texttt{1.4e-08} \\
                \texttt{ERRINROS}     & \texttt{25}          & \texttt{+1.8e+01}       & \texttt{+1.8e+01}           & \texttt{+1.8e+01} & \texttt{+1.8e+01} & \texttt{1.3e-08} & \texttt{7.4e-08} & \texttt{3.8e-06} & \texttt{7.2e-07} \\
                \texttt{ERRINRSM}     & \texttt{25}          & \texttt{+1.8e+01}       & \texttt{+1.8e+01}           & -                 & \texttt{+1.8e+01} & \texttt{7.6e-10} & \texttt{8.0e-06} & -                & \texttt{5.5e-08} \\
                \texttt{EXTROSNB}     & \texttt{1000}        & \texttt{+3.1e-08}       & \texttt{+7.1e-28}           & \texttt{+1.8e-18} & \texttt{+3.3e-09} & \texttt{8.8e-07} & \texttt{3.6e-09} & \texttt{7.4e-08} & \texttt{1.6e-08} \\
                                      & \texttt{100}         & \texttt{+3.3e-08}       & \texttt{+3.0e-09}           & \texttt{+2.4e-09} & \texttt{+5.1e-07} & \texttt{9.7e-07} & \texttt{9.4e-06} & \texttt{1.0e-05} & \texttt{7.4e-04} \\
                \texttt{FLETBV3M}     & \texttt{1000}        & \texttt{-2.2e-03}       & \texttt{+1.2e-05}           & \texttt{+1.2e-05} & \texttt{-2.2e-03} & \texttt{8.8e-07} & \texttt{7.7e-06} & \texttt{7.7e-06} & \texttt{4.9e-07} \\
                                      & \texttt{10}          & \texttt{-2.0e+03}       & \texttt{-2.0e+03}           & \texttt{-2.0e+03} & \texttt{-2.0e+03} & \texttt{3.6e-12} & \texttt{4.4e-11} & \texttt{6.6e-07} & \texttt{1.6e-08} \\
                \texttt{FLETCBV2}     & \texttt{1000}        & \texttt{-5.5e-01}       & \texttt{-5.5e-01}           & \texttt{-5.5e-01} & \texttt{-5.5e-01} & \texttt{1.4e-08} & \texttt{5.7e-07} & \texttt{5.7e-07} & \texttt{1.0e-08} \\
                                      & \texttt{10}          & \texttt{-5.0e-01}       & \texttt{-5.0e-01}           & \texttt{-5.0e-01} & \texttt{-5.0e-01} & \texttt{1.5e-08} & \texttt{2.8e-06} & \texttt{3.0e-06} & \texttt{2.1e-09} \\
                \texttt{FLETCBV3}     & \texttt{1000}        & \texttt{-3.2e-02}       & \texttt{+1.2e-05}           & \texttt{+1.2e-05} & \texttt{-3.2e-02} & \texttt{9.9e-07} & \texttt{7.7e-06} & \texttt{7.7e-06} & \texttt{5.6e-09} \\
                                      & \texttt{10}          & \texttt{-8.0e+07}       & \texttt{-2.9e+11}           & \texttt{-2.5e+11} & \texttt{-1.0e+11} & \texttt{6.3e-01} & \texttt{7.5e-01} & \texttt{7.6e-01} & \texttt{9.4e-01} \\
                \texttt{FLETCHBV}     & \texttt{1000}        & \texttt{-2.7e+06}       & \texttt{-2.7e+06}           & \texttt{-2.7e+06} & \texttt{-2.7e+06} & \texttt{2.9e-08} & \texttt{1.3e-07} & \texttt{1.3e-07} & \texttt{0.0e+00} \\
                                      & \texttt{10}          & \texttt{-5.6e+19}       & \texttt{-3.0e+19}           & \texttt{-2.7e+19} & \texttt{-9.2e+18} & \texttt{4.7e+07} & \texttt{7.3e+07} & \texttt{7.4e+07} & \texttt{8.8e+07} \\
                \texttt{FLETCHCR}     & \texttt{1000}        & \texttt{+4.5e-19}       & \texttt{+3.7e-27}           & \texttt{+7.1e-16} & \texttt{+1.6e-19} & \texttt{2.2e-08} & \texttt{1.2e-06} & \texttt{3.1e-06} & \texttt{1.5e-08} \\
                                      & \texttt{100}         & \texttt{+2.8e-19}       & \texttt{+1.4e-22}           & \texttt{+6.5e-18} & \texttt{+7.6e+02} & \texttt{1.9e-08} & \texttt{5.3e-06} & \texttt{6.9e-07} & \texttt{4.6e+00} \\
                \texttt{FMINSRF2}     & \texttt{16}          & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{1.6e-09} & \texttt{6.1e-06} & \texttt{6.1e-06} & \texttt{1.4e-08} \\
                                      & \texttt{961}         & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{2.0e-08} & \texttt{5.5e-06} & \texttt{8.3e-06} & \texttt{1.6e-08} \\
                \texttt{FMINSURF}     & \texttt{16}          & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{8.4e-09} & \texttt{2.8e-07} & \texttt{2.8e-07} & \texttt{2.2e-09} \\
                                      & \texttt{961}         & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{1.1e-07} & \texttt{6.1e-07} & \texttt{9.6e-07} & \texttt{2.7e-08} \\
                \texttt{FREUROTH}     & \texttt{1000}        & \texttt{+5.9e+03}       & \texttt{+5.9e+03}           & \texttt{+5.9e+03} & \texttt{+5.9e+03} & \texttt{1.3e-08} & \texttt{3.3e-07} & \texttt{3.3e-07} & \texttt{1.4e-08} \\
                                      & \texttt{50}          & \texttt{+1.2e+05}       & \texttt{+1.2e+05}           & \texttt{+1.2e+05} & \texttt{+1.2e+05} & \texttt{9.3e-07} & \texttt{3.2e-10} & \texttt{4.8e-07} & \texttt{2.8e-08} \\
                \texttt{GENHUMPS}     & \texttt{1000}        & \texttt{+2.9e+04}       & \texttt{+8.6e-32}           & \texttt{+7.5e-20} & \texttt{+1.3e-17} & \texttt{8.5e+01} & \texttt{2.2e-08} & \texttt{7.9e-07} & \texttt{2.1e-09} \\
                                      & \texttt{10}          & \texttt{+1.0e+07}       & \texttt{+4.2e-17}           & \texttt{+5.7e+02} & \texttt{+1.2e+05} & \texttt{1.9e+03} & \texttt{7.2e-06} & \texttt{2.9e+01} & \texttt{5.0e+02} \\
                \texttt{GENROSE}      & \texttt{100}         & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{1.8e-08} & \texttt{3.9e-07} & \texttt{6.9e-07} & \texttt{9.3e-09} \\
                                      & \texttt{500}         & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{1.7e-08} & \texttt{7.8e-06} & \texttt{5.5e-07} & \texttt{8.9e-09} \\
                \texttt{HILBERTA}     & \texttt{6}           & \texttt{+2.3e-11}       & \texttt{+3.1e-13}           & \texttt{+4.6e-11} & \texttt{+5.0e-09} & \texttt{2.9e-08} & \texttt{2.8e-07} & \texttt{9.9e-06} & \texttt{3.6e-07} \\
                \texttt{HILBERTB}     & \texttt{5}           & \texttt{+3.4e-19}       & \texttt{+1.2e-31}           & \texttt{+3.1e-23} & \texttt{+8.9e-20} & \texttt{2.8e-09} & \texttt{8.5e-09} & \texttt{3.7e-07} & \texttt{1.3e-09} \\
                \texttt{INDEFM}       & \texttt{1000}        & \texttt{-1.0e+09}       & \texttt{-2.9e+05}           & \texttt{-9.2e+14} & \texttt{-2.2e+05} & \texttt{7.1e+00} & \texttt{7.1e+00} & \texttt{7.3e+00} & \texttt{1.4e+01} \\
                                      & \texttt{50}          & \texttt{-2.0e+10}       & \texttt{-5.9e+03}           & \texttt{-4.5e+03} & \texttt{-1.3e+06} & \texttt{3.2e+01} & \texttt{3.2e+01} & \texttt{3.2e+01} & \texttt{6.0e+01} \\
                \texttt{INDEF}        & \texttt{1000}        & \texttt{-5.0e+03}       & \texttt{-4.7e+03}           & \texttt{-4.7e+03} & \texttt{-4.9e+03} & \texttt{1.3e-11} & \texttt{3.0e-06} & \texttt{6.9e-07} & \texttt{2.2e-08} \\
                                      & \texttt{50}          & \texttt{-1.0e+05}       & \texttt{-1.0e+05}           & \texttt{-1.0e+05} & \texttt{-9.5e+04} & \texttt{3.7e-10} & \texttt{1.7e-07} & \texttt{2.5e-10} & \texttt{3.1e-07} \\
                \texttt{INTEQNELS}    & \texttt{102}         & \texttt{+3.2e-18}       & \texttt{+7.9e-31}           & \texttt{+1.1e-17} & \texttt{+1.1e-18} & \texttt{3.7e-09} & \texttt{4.9e-10} & \texttt{1.7e-07} & \texttt{2.2e-09} \\
                                      & \texttt{502}         & \texttt{+1.6e-17}       & \texttt{+9.2e-30}           & \texttt{+7.1e-14} & \texttt{+1.0e-14} & \texttt{8.3e-09} & \texttt{3.2e-09} & \texttt{5.4e-07} & \texttt{2.1e-07} \\
                \texttt{JIMACK}       & \texttt{1521}        & \texttt{+8.7e-01}       & \texttt{+8.7e-01}           & \texttt{+8.7e-01} & \texttt{+9.1e-01} & \texttt{3.1e-06} & \texttt{8.7e-06} & \texttt{8.5e-06} & \texttt{3.6e-01} \\
                                      & \texttt{81}          & \texttt{+8.9e-01}       & \texttt{+8.7e-01}           & \texttt{+1.1e+00} & \texttt{+8.9e-01} & \texttt{1.6e-02} & \texttt{3.4e-04} & \texttt{9.4e-01} & \texttt{1.7e-02} \\
                \texttt{LIARWHD}      & \texttt{1000}        & \texttt{+7.4e-19}       & \texttt{+6.2e-28}           & \texttt{+5.6e-28} & \texttt{+6.8e-19} & \texttt{8.9e-09} & \texttt{3.1e-06} & \texttt{3.1e-06} & \texttt{8.5e-09} \\
                                      & \texttt{36}          & \texttt{+1.0e-25}       & \texttt{+4.9e-29}           & \texttt{+0.0e+00} & \texttt{+7.2e-22} & \texttt{2.3e-11} & \texttt{4.7e-09} & \texttt{4.7e-09} & \texttt{1.9e-09} \\
                \texttt{MANCINO}      & \texttt{50}          & \texttt{+1.5e-21}       & \texttt{+6.0e-24}           & \texttt{+5.9e-20} & \texttt{+1.3e-21} & \texttt{5.4e-08} & \texttt{5.6e-07} & \texttt{5.6e-07} & \texttt{5.2e-08} \\
                \texttt{MODBEALE}     & \texttt{10}          & \texttt{+2.3e-21}       & \texttt{+9.9e-26}           & \texttt{+1.5e-25} & \texttt{+1.7e-14} & \texttt{1.6e-10} & \texttt{3.3e-06} & \texttt{3.3e-06} & \texttt{2.5e-07} \\
                                      & \texttt{2000}        & \texttt{+3.0e-15}       & \texttt{+1.8e-25}           & \texttt{+5.2e-14} & \texttt{+8.0e+00} & \texttt{1.3e-07} & \texttt{3.5e-08} & \texttt{6.7e-07} & \texttt{4.8e-04} \\
                \texttt{MOREBV}       & \texttt{1000}        & \texttt{+6.7e-12}       & \texttt{+7.8e-13}           & \texttt{+3.1e-12} & \texttt{+1.8e-14} & \texttt{2.9e-08} & \texttt{5.3e-06} & \texttt{7.6e-06} & \texttt{5.7e-09} \\
                                      & \texttt{50}          & \texttt{+1.2e-09}       & \texttt{+1.2e-09}           & \texttt{+1.2e-09} & \texttt{+1.1e-09} & \texttt{1.5e-07} & \texttt{1.5e-06} & \texttt{8.9e-06} & \texttt{3.9e-07} \\
                \texttt{MSQRTALS}     & \texttt{4900}        & \texttt{+1.1e-14}       & \texttt{+9.8e-28}           & \texttt{+7.9e-14} & \texttt{+2.5e-17} & \texttt{1.4e-07} & \texttt{9.0e-08} & \texttt{1.0e-06} & \texttt{7.9e-09} \\
                                      & \texttt{49}          & \texttt{+8.5e-04}       & \texttt{+1.5e-01}           & \texttt{+3.6e-04} & \texttt{+7.7e-05} & \texttt{4.9e-01} & \texttt{5.9e+00} & \texttt{1.7e-01} & \texttt{4.6e-03} \\
                \texttt{MSQRTBLS}     & \texttt{4900}        & \texttt{+4.3e-17}       & \texttt{+6.2e-24}           & \texttt{+6.8e-14} & \texttt{+1.7e-14} & \texttt{1.0e-08} & \texttt{8.6e-07} & \texttt{1.3e-06} & \texttt{2.1e-07} \\
                                      & \texttt{49}          & \texttt{+4.5e-03}       & \texttt{+1.6e-01}           & \texttt{+2.2e-04} & \texttt{+1.3e-05} & \texttt{6.1e-01} & \texttt{6.0e+00} & \texttt{6.6e-02} & \texttt{1.8e-03} \\
                \texttt{NCB20B}       & \texttt{1000}        & \texttt{+1.9e+02}       & \texttt{+1.9e+02}           & \texttt{+1.9e+02} & \texttt{+1.9e+02} & \texttt{1.3e-08} & \texttt{4.8e-07} & \texttt{9.8e-07} & \texttt{3.0e-08} \\
                                      & \texttt{180}         & \texttt{+9.2e+02}       & \texttt{+9.2e+02}           & \texttt{+9.2e+02} & \texttt{+9.1e+02} & \texttt{1.3e-08} & \texttt{2.6e-06} & \texttt{9.2e-08} & \texttt{2.7e-08} \\
                \texttt{NCB20}        & \texttt{1010}        & \texttt{+3.5e+02}       & \texttt{+3.5e+02}           & \texttt{+3.5e+02} & \texttt{+3.5e+02} & \texttt{3.3e-08} & \texttt{1.7e-07} & \texttt{8.9e-07} & \texttt{4.1e-08} \\
                                      & \texttt{110}         & \texttt{+1.7e+03}       & \texttt{+1.7e+03}           & \texttt{+1.7e+03} & \texttt{+1.7e+03} & \texttt{3.8e-08} & \texttt{2.8e-06} & \texttt{2.9e-06} & \texttt{2.1e-07} \\
                \texttt{NONCVXU2}     & \texttt{1000}        & \texttt{+2.3e+01}       & \texttt{+2.3e+01}           & \texttt{+2.3e+01} & \texttt{+2.3e+01} & \texttt{1.4e-11} & \texttt{1.3e-06} & \texttt{1.3e-06} & \texttt{7.1e-12} \\
                                      & \texttt{10}          & \texttt{+2.3e+03}       & \texttt{+2.3e+03}           & \texttt{+2.3e+03} & \texttt{+2.3e+03} & \texttt{1.5e-08} & \texttt{7.0e-06} & \texttt{1.5e-06} & \texttt{6.4e-07} \\
                \texttt{NONCVXUN}     & \texttt{1000}        & \texttt{+2.3e+01}       & \texttt{+2.3e+01}           & \texttt{+2.3e+01} & \texttt{+2.3e+01} & \texttt{3.4e-10} & \texttt{5.0e-09} & \texttt{4.8e-09} & \texttt{4.0e-07} \\
                                      & \texttt{10}          & -                       & \texttt{+2.3e+03}           & \texttt{+2.3e+03} & \texttt{+2.3e+03} & -                & \texttt{3.0e-02} & \texttt{5.3e-02} & \texttt{7.0e-02} \\
                \texttt{NONDIA}       & \texttt{1000}        & \texttt{+3.3e-23}       & \texttt{+5.0e-28}           & \texttt{+0.0e+00} & \texttt{+2.6e-26} & \texttt{4.1e-10} & \texttt{3.4e-10} & \texttt{3.3e-10} & \texttt{9.1e-12} \\
                                      & \texttt{90}          & \texttt{+2.0e-23}       & \texttt{+6.4e-27}           & \texttt{+2.0e-29} & \texttt{+2.1e-23} & \texttt{2.6e-09} & \texttt{1.9e-07} & \texttt{1.9e-07} & \texttt{2.6e-09} \\
                \texttt{NONDQUAR}     & \texttt{1000}        & \texttt{+9.0e-07}       & \texttt{+3.5e-06}           & \texttt{+3.0e-06} & \texttt{+5.0e-05} & \texttt{9.4e-07} & \texttt{7.2e-06} & \texttt{7.5e-06} & \texttt{3.2e-03} \\
                                      & \texttt{100}         & \texttt{+1.6e-06}       & \texttt{+3.5e-06}           & \texttt{+5.0e-06} & \texttt{+5.3e-07} & \texttt{9.8e-07} & \texttt{9.1e-06} & \texttt{7.0e-06} & \texttt{9.0e-07} \\
                \texttt{NONMSQRT}     & \texttt{4900}        & \texttt{+1.1e+00}       & \texttt{+1.1e+00}           & \texttt{+1.1e+00} & \texttt{+1.1e+00} & \texttt{9.5e-07} & \texttt{3.1e-02} & \texttt{8.5e-02} & \texttt{6.4e-07} \\
                                      & \texttt{49}          & \texttt{+7.2e+02}       & \texttt{+7.5e+02}           & \texttt{+7.9e+02} & \texttt{+7.3e+02} & \texttt{2.5e+00} & \texttt{4.8e+01} & \texttt{6.8e+01} & \texttt{3.7e+02} \\
                \texttt{OSCIGRAD}     & \texttt{1000}        & \texttt{+2.8e-09}       & \texttt{+2.8e-09}           & \texttt{+2.4e-09} & \texttt{+2.8e-09} & \texttt{4.6e-08} & \texttt{9.2e-06} & \texttt{1.3e-03} & \texttt{3.6e-08} \\
                                      & \texttt{15}          & \texttt{+5.6e-24}       & -                           & \texttt{+1.7e-21} & \texttt{+3.2e-23} & \texttt{6.1e-08} & -                & \texttt{6.8e-07} & \texttt{8.9e-08} \\
                \texttt{OSCIPATH}     & \texttt{25}          & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{4.6e-09} & \texttt{2.6e-06} & \texttt{2.6e-06} & \texttt{4.6e-09} \\
                                      & \texttt{500}         & \texttt{+1.0e+00}       & \texttt{+1.0e+00}           & \texttt{+1.0e+00} & \texttt{+1.0e+00} & \texttt{4.6e-09} & \texttt{2.6e-06} & \texttt{2.6e-06} & \texttt{4.6e-09} \\
                \texttt{PENALTY1}     & \texttt{1000}        & \texttt{+4.3e-04}       & \texttt{+4.3e-04}           & \texttt{+4.3e-04} & \texttt{+4.3e-04} & \texttt{2.6e-07} & \texttt{8.6e-06} & \texttt{1.5e-06} & \texttt{1.2e-08} \\
                                      & \texttt{50}          & \texttt{+9.7e-03}       & \texttt{+9.7e-03}           & \texttt{+9.7e-03} & \texttt{+9.7e-03} & \texttt{4.3e-03} & \texttt{1.8e-07} & \texttt{1.8e-07} & \texttt{1.9e-03} \\
                \texttt{PENALTY2}     & \texttt{1000}        & \texttt{+4.3e+00}       & \texttt{+4.3e+00}           & \texttt{+4.3e+00} & \texttt{+4.3e+00} & \texttt{1.4e-08} & \texttt{1.6e-09} & \texttt{7.7e-06} & \texttt{1.9e-07} \\
                                      & \texttt{50}          & \texttt{+1.4e+83}       & \texttt{+4.9e+82}           & \texttt{+4.1e+82} & \texttt{+1.1e+83} & \texttt{4.9e+38} & \texttt{9.1e+69} & \texttt{2.5e+67} & \texttt{2.4e+67} \\
                \texttt{PENALTY3}     & \texttt{50}          & \texttt{+1.0e-03}       & \texttt{+1.0e-03}           & \texttt{+1.0e-03} & \texttt{+1.0e-03} & \texttt{8.1e-09} & \texttt{2.5e-08} & \texttt{8.9e-07} & \texttt{1.2e-07} \\
                \texttt{POWELLSG}     & \texttt{1000}        & \texttt{+5.1e-10}       & \texttt{+1.6e-11}           & \texttt{+1.8e-11} & \texttt{+5.1e-10} & \texttt{5.5e-07} & \texttt{6.9e-06} & \texttt{6.9e-06} & \texttt{5.4e-07} \\
                                      & \texttt{60}          & \texttt{+1.7e-09}       & \texttt{+6.4e-13}           & \texttt{+7.4e-12} & \texttt{+1.6e-09} & \texttt{6.6e-07} & \texttt{3.5e-06} & \texttt{2.3e-08} & \texttt{6.4e-07} \\
                \texttt{POWER}        & \texttt{1000}        & \texttt{+1.1e-10}       & \texttt{+1.2e-18}           & \texttt{+2.4e-12} & \texttt{+1.1e-10} & \texttt{7.6e-07} & \texttt{3.1e-08} & \texttt{4.1e-08} & \texttt{7.6e-07} \\
                                      & \texttt{50}          & \texttt{+1.3e-09}       & \texttt{+2.5e-18}           & \texttt{+7.4e-12} & \texttt{+1.3e-09} & \texttt{1.9e-05} & \texttt{5.7e-08} & \texttt{6.7e-07} & \texttt{1.9e-05} \\
                \texttt{QUARTC}       & \texttt{1000}        & \texttt{+4.6e-09}       & \texttt{+3.1e-10}           & \texttt{+4.5e-10} & \texttt{+2.8e-09} & \texttt{8.9e-07} & \texttt{4.6e-06} & \texttt{4.7e-06} & \texttt{6.0e-07} \\
                                      & \texttt{100}         & \texttt{+7.5e-07}       & \texttt{+1.4e-10}           & \texttt{+1.4e-10} & \texttt{+5.1e-07} & \texttt{2.3e-05} & \texttt{1.1e-06} & \texttt{1.2e-06} & \texttt{1.7e-05} \\
                \texttt{SBRYBND}      & \texttt{1000}        & \texttt{+1.3e+02}       & \texttt{+4.5e+02}           & \texttt{+4.7e-05} & \texttt{+3.5e+02} & \texttt{4.2e+02} & \texttt{2.1e+07} & \texttt{3.4e+03} & \texttt{1.2e+05} \\
                                      & \texttt{50}          & \texttt{+2.9e+03}       & \texttt{+2.1e+04}           & \texttt{+5.0e+03} & \texttt{+3.6e+03} & \texttt{2.8e+03} & \texttt{1.1e+08} & \texttt{5.1e+06} & \texttt{1.8e+05} \\
                \texttt{SCHMVETT}     & \texttt{1000}        & \texttt{-2.4e+01}       & \texttt{-2.4e+01}           & \texttt{-2.4e+01} & \texttt{-2.4e+01} & \texttt{3.1e-07} & \texttt{1.0e-10} & \texttt{1.0e-10} & \texttt{1.2e-08} \\
                                      & \texttt{10}          & \texttt{-3.0e+03}       & \texttt{-3.0e+03}           & \texttt{-3.0e+03} & \texttt{-3.0e+03} & \texttt{2.5e-08} & \texttt{2.1e-07} & \texttt{1.0e-06} & \texttt{5.4e-08} \\
                \texttt{SCOSINE}      & \texttt{1000}        & \texttt{+7.1e+00}       & -                           & -                 & \texttt{-6.5e+00} & \texttt{1.3e+05} & -                & -                & \texttt{5.9e+00} \\
                                      & \texttt{10}          & \texttt{-4.7e+02}       & \texttt{-1.2e+02}           & \texttt{+8.3e+02} & \texttt{-4.4e+02} & \texttt{4.5e+02} & \texttt{9.1e+16} & \texttt{1.3e+15} & \texttt{6.8e+04} \\
                \texttt{SCURLY10}     & \texttt{1000}        & \texttt{+1.7e+06}       & \texttt{+9.7e+10}           & \texttt{+9.7e+10} & \texttt{+1.7e+06} & \texttt{5.4e+10} & \texttt{1.1e+20} & \texttt{1.1e+20} & \texttt{5.4e+10} \\
                                      & \texttt{10}          & \texttt{+1.8e+11}       & \texttt{+3.4e+23}           & \texttt{+3.4e+23} & \texttt{+1.0e+11} & \texttt{1.4e+14} & \texttt{6.6e+23} & \texttt{6.6e+23} & \texttt{9.0e+13} \\
                \texttt{SCURLY20}     & \texttt{1000}        & \texttt{+2.1e+12}       & \texttt{+8.6e+24}           & \texttt{+8.6e+24} & \texttt{+1.2e+12} & \texttt{1.4e+15} & \texttt{1.6e+25} & \texttt{1.6e+25} & \texttt{9.1e+14} \\
                \texttt{SCURLY30}     & \texttt{1000}        & -                       & \texttt{+1.5e+25}           & \texttt{+1.5e+25} & \texttt{+4.1e+12} & -                & \texttt{3.7e+25} & \texttt{3.7e+25} & \texttt{3.2e+15} \\
                \texttt{SENSORS}      & \texttt{1000}        & \texttt{-2.0e+01}       & \texttt{-2.1e+01}           & \texttt{-2.1e+01} & \texttt{-2.0e+01} & \texttt{8.6e-11} & \texttt{2.1e-10} & \texttt{1.2e-07} & \texttt{1.9e-08} \\
                                      & \texttt{10}          & \texttt{-2.0e+05}       & \texttt{-2.0e+05}           & \texttt{-2.0e+05} & \texttt{-2.0e+05} & \texttt{1.6e-08} & \texttt{9.6e-06} & \texttt{9.6e-06} & \texttt{7.1e-08} \\
                \texttt{SINQUAD}      & \texttt{1000}        & \texttt{-1.1e+03}       & \texttt{-1.1e+03}           & \texttt{-1.1e+03} & \texttt{-1.1e+03} & \texttt{2.5e-11} & \texttt{9.1e-06} & \texttt{9.1e-06} & \texttt{2.7e-08} \\
                                      & \texttt{50}          & \texttt{-2.9e+05}       & \texttt{-2.9e+05}           & \texttt{-2.9e+05} & \texttt{-2.9e+05} & \texttt{1.3e-09} & \texttt{2.1e-07} & \texttt{2.1e-07} & \texttt{1.2e-10} \\
                \texttt{SPARSINE}     & \texttt{1000}        & \texttt{+3.6e-18}       & \texttt{+1.4e-27}           & \texttt{+1.8e-15} & \texttt{+6.3e-18} & \texttt{1.5e-08} & \texttt{7.5e-08} & \texttt{7.1e-07} & \texttt{1.0e-08} \\
                                      & \texttt{50}          & \texttt{+3.2e-18}       & \texttt{+3.3e-20}           & \texttt{+9.8e-13} & \texttt{+1.7e-11} & \texttt{1.9e-08} & \texttt{5.3e-09} & \texttt{9.6e-06} & \texttt{2.8e-04} \\
                \texttt{SPARSQUR}     & \texttt{1000}        & \texttt{+3.8e-10}       & \texttt{+1.2e-13}           & \texttt{+5.3e-13} & \texttt{+3.8e-10} & \texttt{4.7e-07} & \texttt{5.5e-09} & \texttt{5.5e-09} & \texttt{4.7e-07} \\
                                      & \texttt{50}          & \texttt{+2.3e-10}       & \texttt{+1.2e-14}           & \texttt{+5.6e-10} & \texttt{+2.3e-10} & \texttt{3.2e-07} & \texttt{1.6e-08} & \texttt{1.8e-06} & \texttt{3.2e-07} \\
                \texttt{SPMSRTLS}     & \texttt{1000}        & \texttt{+8.9e-17}       & \texttt{+2.5e-17}           & \texttt{+2.7e-13} & \texttt{+4.4e-16} & \texttt{1.1e-08} & \texttt{2.5e-06} & \texttt{2.5e-06} & \texttt{4.1e-08} \\
                                      & \texttt{100}         & \texttt{+5.4e-16}       & \texttt{+4.3e-16}           & \texttt{+2.1e-15} & \texttt{+8.5e-15} & \texttt{1.5e-08} & \texttt{3.5e-08} & \texttt{9.5e-07} & \texttt{3.6e-07} \\
                \texttt{SROSENBR}     & \texttt{500}         & \texttt{+9.4e-17}       & \texttt{+1.4e-28}           & \texttt{+1.2e-28} & \texttt{+1.8e-18} & \texttt{1.7e-08} & \texttt{6.5e-07} & \texttt{6.5e-07} & \texttt{1.3e-09} \\
                                      & \texttt{50}          & \texttt{+3.4e-28}       & \texttt{+6.5e-28}           & \texttt{+1.3e-27} & \texttt{+2.8e-29} & \texttt{7.9e-13} & \texttt{4.7e-08} & \texttt{4.7e-08} & \texttt{1.1e-14} \\
                \texttt{SSBRYBND}     & \texttt{1000}        & \texttt{+2.1e-17}       & \texttt{+1.0e-10}           & \texttt{+1.9e-16} & \texttt{+1.7e+00} & \texttt{2.2e-08} & \texttt{1.7e-01} & \texttt{2.3e-04} & \texttt{1.5e+03} \\
                                      & \texttt{50}          & \texttt{+1.7e-19}       & \texttt{+1.9e+02}           & \texttt{+1.7e-12} & \texttt{+1.1e+04} & \texttt{1.3e-08} & \texttt{1.9e+05} & \texttt{2.2e-02} & \texttt{9.0e+04} \\
                \texttt{SSCOSINE}     & \texttt{1000}        & \texttt{-8.3e+00}       & \texttt{-9.0e+00}           & \texttt{-8.5e+00} & \texttt{-9.0e+00} & \texttt{9.7e-04} & \texttt{2.9e-01} & \texttt{6.0e+04} & \texttt{3.1e-09} \\
                                      & \texttt{10}          & \texttt{-9.9e+02}       & \texttt{+2.5e+01}           & -                 & \texttt{-1.0e+03} & \texttt{2.4e-02} & \texttt{2.4e+10} & -                & \texttt{2.9e-03} \\
                \texttt{TESTQUAD}     & \texttt{1000}        & \texttt{+1.2e-16}       & \texttt{+3.0e-19}           & \texttt{+2.4e-17} & \texttt{+2.8e-17} & \texttt{5.3e-08} & \texttt{1.5e-07} & \texttt{8.5e-08} & \texttt{3.3e-08} \\
                \texttt{TOINTGSS}     & \texttt{1000}        & \texttt{+1.0e+01}       & \texttt{+1.0e+01}           & \texttt{+1.0e+01} & \texttt{+1.0e+01} & \texttt{4.5e-07} & \texttt{8.1e-09} & \texttt{5.4e-07} & \texttt{1.5e-08} \\
                                      & \texttt{50}          & \texttt{+1.0e+01}       & \texttt{+1.0e+01}           & \texttt{+1.0e+01} & \texttt{+1.0e+01} & \texttt{4.1e-07} & \texttt{4.8e-08} & \texttt{1.2e-07} & \texttt{5.0e-09} \\
                \texttt{TQUARTIC}     & \texttt{1000}        & \texttt{+8.2e-22}       & \texttt{+4.0e-30}           & \texttt{+2.1e-30} & \texttt{+1.6e-28} & \texttt{5.5e-10} & \texttt{2.1e-08} & \texttt{2.1e-08} & \texttt{3.5e-13} \\
                                      & \texttt{50}          & \texttt{+1.5e-17}       & \texttt{+6.0e-31}           & \texttt{+2.9e-23} & \texttt{+1.2e-13} & \texttt{2.5e-10} & \texttt{6.8e-10} & \texttt{6.8e-10} & \texttt{2.2e-08} \\
                \texttt{TRIDIA}       & \texttt{1000}        & \texttt{+1.6e-17}       & \texttt{+4.9e-27}           & \texttt{+1.1e-15} & \texttt{+6.4e-18} & \texttt{5.6e-08} & \texttt{5.9e-07} & \texttt{9.4e-07} & \texttt{4.1e-08} \\
                                      & \texttt{50}          & \texttt{+9.5e-19}       & \texttt{+2.7e-25}           & \texttt{+3.2e-16} & \texttt{+3.5e-19} & \texttt{4.0e-08} & \texttt{6.1e-10} & \texttt{9.3e-07} & \texttt{2.2e-08} \\
                \texttt{VARDIM}       & \texttt{200}         & \texttt{+1.7e-06}       & \texttt{+3.6e-02}           & \texttt{+3.6e-02} & \texttt{+1.7e-06} & \texttt{4.3e+00} & \texttt{2.2e+05} & \texttt{2.2e+05} & \texttt{4.3e+00} \\
                \texttt{VAREIGVL}     & \texttt{100}         & \texttt{+3.9e-18}       & \texttt{+3.2e-26}           & \texttt{+1.6e-13} & \texttt{+1.9e-11} & \texttt{7.5e-09} & \texttt{8.4e-07} & \texttt{2.9e-06} & \texttt{2.0e-07} \\
                                      & \texttt{500}         & \texttt{+8.2e-12}       & \texttt{+3.5e-26}           & \texttt{+6.1e-13} & \texttt{+7.4e-11} & \texttt{1.9e-07} & \texttt{9.4e-07} & \texttt{4.5e-06} & \texttt{8.9e-07} \\
                \texttt{WATSON}       & \texttt{12}          & \texttt{+1.2e-07}       & \texttt{+1.1e-08}           & \texttt{+1.4e-08} & \texttt{+1.2e-07} & \texttt{9.3e-07} & \texttt{9.9e-06} & \texttt{4.5e-06} & \texttt{9.3e-07} \\
                \texttt{WOODS}        & \texttt{4000}        & \texttt{+1.0e-19}       & \texttt{+7.4e-24}           & \texttt{+7.4e-24} & \texttt{+1.3e-20} & \texttt{1.3e-08} & \texttt{9.9e-06} & \texttt{9.9e-06} & \texttt{5.0e-09} \\
                                      & \texttt{4}           & \texttt{+1.8e-23}       & \texttt{+3.0e-27}           & \texttt{+1.4e-27} & \texttt{+1.6e-23} & \texttt{1.5e-10} & \texttt{1.1e-06} & \texttt{1.1e-06} & \texttt{1.1e-10} \\
                \texttt{YATP1LS}      & \texttt{120}         & \texttt{+1.7e+00}       & \texttt{+5.5e-26}           & \texttt{+8.0e-27} & \texttt{+2.3e-17} & \texttt{1.6e+00} & \texttt{4.2e-07} & \texttt{4.2e-07} & \texttt{4.4e-10} \\
                                      & \texttt{2600}        & \texttt{+1.1e-21}       & \texttt{+3.4e-24}           & \texttt{+6.0e-25} & \texttt{+5.3e-23} & \texttt{3.4e-09} & \texttt{3.0e-07} & \texttt{3.0e-07} & \texttt{6.6e-10} \\
                \texttt{YATP2LS}      & \texttt{8}           & \texttt{+1.1e+02}       & \texttt{+3.7e-31}           & \texttt{+6.3e-28} & \texttt{+1.1e+02} & \texttt{9.9e-07} & \texttt{5.2e-10} & \texttt{5.2e-10} & \texttt{1.9e-07} \\
                                      & \texttt{2600}        & \texttt{+2.6e-29}       & \texttt{+3.8e-28}           & \texttt{+8.0e-27} & \texttt{+1.3e+02} & \texttt{1.2e-13} & \texttt{7.5e-12} & \texttt{7.3e-12} & \texttt{4.0e-07} \\
        \end{longtable}
